Driving on Memory

End-to-end autonomous driving models plan future trajectories from raw sensor input. While earlier driving benchmarks often measured deviation from the human trajectory, current benchmarks such as NAVSIM and Bench2Drive evaluate models with richer simulation-based metrics intended to capture safe and compliant driving. A high benchmark score should reflect that a model can understand the scene in front of it and act accordingly. But how much of that score specifically comes from reacting to the dynamic part of that scene? To probe this, we remove a model's camera input and replace it with memories from prior drives at the same location. The retrieved memories can provide persistent scene information, including road layout and location-conditioned regularities, but not the current traffic state. Surprisingly, memory is nearly sufficient on NAVSIM, reaching or even exceeding the performance of leading end-to-end methods without actually observing the evaluated scene. Our results suggest that a high NAVSIM score does not require a planner to react to the current traffic scene and should be treated with caution. This effect is benchmark-dependent: driving from memory causes substantially larger performance drops on Bench2Drive and RealEngine. We provide our code at https://github.com/boschresearch/MemoryDrivoR .

==> figures/analysis/dense_traffic_batch3_ego_drivor_camera_latex/batch3_1A_6ae2bcc5c2c050e4/legend_tikz.tex <==
\definecolor{memonlyred}{HTML}{C62828}
\definecolor{egoonlypurple}{HTML}{8E24AA}
\definecolor{camerablue}{HTML}{1565C0}
\definecolor{memorypathgreen}{HTML}{00897B}
\definecolor{humangtorange}{HTML}{F28E2B}

\begin{tikzpicture}[
    legendline/.style={line width=1.15pt, dash pattern=on 2.8pt off 2.2pt},
    memorylegendline/.style={line width=1.15pt},
    legendtext/.style={anchor=west, font=\small, inner sep=0pt},
    x=1cm,
    y=1cm
]
    \coordinate (ego_start) at (0, 0);
    \draw[legendline, egoonlypurple] (ego_start) -- ++(0.56, 0);
    \draw[egoonlypurple, line width=1.0pt] (ego_start) ++(0.23, -0.07) -- ++(0.10, 0.14);
    \draw[egoonlypurple, line width=1.0pt] (ego_start) ++(0.23, 0.07) -- ++(0.10, -0.14);
    \path (ego_start) ++(0.68, 0) coordinate (ego_text_anchor);
    \node[legendtext] (ego_text) at (ego_text_anchor) {Ego};

    \path (ego_text.east) ++(0.35, 0) coordinate (camera_start);
    \draw[legendline, camerablue] (camera_start) -- ++(0.56, 0);
    \path (camera_start) ++(0.28, 0.055) coordinate (camera_marker_top);
    \path (camera_start) ++(0.18, -0.065) coordinate (camera_marker_left);
    \path (camera_start) ++(0.38, -0.065) coordinate (camera_marker_right);
    \filldraw[camerablue] (camera_marker_top) -- (camera_marker_left) -- (camera_marker_right) -- cycle;
    \path (camera_start) ++(0.68, 0) coordinate (camera_text_anchor);
    \node[legendtext] (camera_text) at (camera_text_anchor) {Ego + camera};

    \path (camera_text.east) ++(0.35, 0) coordinate (mem_start);
    \draw[legendline, memonlyred] (mem_start) -- ++(0.56, 0);
    \path (mem_start) ++(0.28, 0) coordinate (mem_marker);
    \node[draw=memonlyred, fill=memonlyred, minimum size=3.5pt, inner sep=0pt] at (mem_marker) {};
    \path (mem_start) ++(0.68, 0) coordinate (mem_text_anchor);
    \node[legendtext] (mem_text) at (mem_text_anchor) {Ego + memory};

    \path (mem_text.east) ++(0.35, 0) coordinate (gt_start);
    \draw[legendline, humangtorange] (gt_start) -- ++(0.56, 0);
    \path (gt_start) ++(0.28, 0) coordinate (gt_marker);
    \node[diamond, draw=humangtorange, fill=humangtorange, minimum size=4.5pt, inner sep=0pt] at (gt_marker) {};
    \path (gt_start) ++(0.68, 0) coordinate (gt_text_anchor);
    \node[legendtext] (gt_text) at (gt_text_anchor) {Human};

    \path (gt_text.east) ++(0.35, 0) coordinate (memory_start);
    \draw[memorylegendline, memorypathgreen] (memory_start) -- ++(0.56, 0);
    \path (memory_start) ++(0.28, 0) coordinate (memory_marker);
    \node[circle, fill=memorypathgreen, minimum size=3.8pt, inner sep=0pt] at (memory_marker) {};
    \path (memory_start) ++(0.68, 0) coordinate (memory_text_anchor);
    \node[legendtext] at (memory_text_anchor) {Nearest memory path};
\end{tikzpicture}


==> figures/analysis/mem_beats_ego_page2C_ego_drivor_camera_latex/legend_tikz.tex <==
\definecolor{memonlyred}{HTML}{C62828}
\definecolor{egoonlypurple}{HTML}{8E24AA}
\definecolor{camerablue}{HTML}{0057FF}
\definecolor{memorypathgreen}{HTML}{00897B}
\definecolor{humangtorange}{HTML}{F28E2B}

\begin{tikzpicture}[
    legendline/.style={line width=1.15pt, dash pattern=on 2.8pt off 2.2pt},
    memorylegendline/.style={line width=1.15pt},
    legendtext/.style={anchor=west, font=\small, inner sep=0pt},
    x=1cm,
    y=1cm
]
    \coordinate (ego_start) at (0, 0);
    \draw[legendline, egoonlypurple] (ego_start) -- ++(0.56, 0);
    \draw[egoonlypurple, line width=1.0pt] (ego_start) ++(0.23, -0.07) -- ++(0.10, 0.14);
    \draw[egoonlypurple, line width=1.0pt] (ego_start) ++(0.23, 0.07) -- ++(0.10, -0.14);
    \path (ego_start) ++(0.68, 0) coordinate (ego_text_anchor);
    \node[legendtext] (ego_text) at (ego_text_anchor) {Ego};

    \path (ego_text.east) ++(0.35, 0) coordinate (camera_start);
    \draw[legendline, camerablue] (camera_start) -- ++(0.56, 0);
    \draw[camerablue, line width=1.0pt] (camera_start) ++(0.23, -0.08) -- ++(0.10, 0.16);
    \draw[camerablue, line width=1.0pt] (camera_start) ++(0.28, -0.10) -- ++(0, 0.20);
    \path (camera_start) ++(0.68, 0) coordinate (camera_text_anchor);
    \node[legendtext] (camera_text) at (camera_text_anchor) {Ego + camera};

    \path (camera_text.east) ++(0.35, 0) coordinate (mem_start);
    \draw[legendline, memonlyred] (mem_start) -- ++(0.56, 0);
    \path (mem_start) ++(0.28, 0) coordinate (mem_marker);
    \node[draw=memonlyred, fill=memonlyred, minimum size=3.5pt, inner sep=0pt] at (mem_marker) {};
    \path (mem_start) ++(0.68, 0) coordinate (mem_text_anchor);
    \node[legendtext] (mem_text) at (mem_text_anchor) {Ego + memory};

    \path (mem_text.east) ++(0.35, 0) coordinate (gt_start);
    \draw[legendline, humangtorange] (gt_start) -- ++(0.56, 0);
    \path (gt_start) ++(0.28, 0) coordinate (gt_marker);
    \node[diamond, draw=humangtorange, fill=humangtorange, minimum size=4.5pt, inner sep=0pt] at (gt_marker) {};
    \path (gt_start) ++(0.68, 0) coordinate (gt_text_anchor);
    \node[legendtext] (gt_text) at (gt_text_anchor) {Human};

    \path (gt_text.east) ++(0.35, 0) coordinate (memory_start);
    \draw[memorylegendline, memorypathgreen] (memory_start) -- ++(0.56, 0);
    \path (memory_start) ++(0.28, 0) coordinate (memory_marker);
    \node[circle, fill=memorypathgreen, minimum size=3.8pt, inner sep=0pt] at (memory_marker) {};
    \path (memory_start) ++(0.68, 0) coordinate (memory_text_anchor);
    \node[legendtext] at (memory_text_anchor) {Nearest memory path};
\end{tikzpicture}


==> figures/avg_memory_count_vs_distance_threshold.tikz.tex <==
\pgfplotstableread{%
d mean p10 p25 p75 p90
0.00 0 0 0 0 0
0.01 0.0025 0 0 0 0
0.02 0.009 0 0 0 0
0.03 0.0213 0 0 0 0
0.04 0.0379 0 0 0 0
0.05 0.0562 0 0 0 0
0.06 0.0785 0 0 0 0
0.07 0.1087 0 0 0 0
0.08 0.1381 0 0 0 1
0.09 0.1727 0 0 0 1
0.10 0.2132 0 0 0 1
0.11 0.2576 0 0 0 1
0.12 0.3028 0 0 0 1
0.13 0.3519 0 0 0 1
0.14 0.4027 0 0 0 1
0.15 0.4567 0 0 0 1
0.16 0.5099 0 0 1 2
0.17 0.5665 0 0 1 2
0.18 0.6223 0 0 1 2
0.19 0.6805 0 0 1 2
0.20 0.7454 0 0 1 2
0.21 0.8068 0 0 1 2
0.22 0.8691 0 0 1 3
0.23 0.9374 0 0 1 3
0.24 1 0 0 1 3
0.25 1.0689 0 0 1 3
0.26 1.1386 0 0 1 3
0.27 1.2099 0 0 1 4
0.28 1.278 0 0 1.75 4
0.29 1.3451 0 0 2 4
0.30 1.4136 0 0 2 4
0.31 1.4835 0 0 2 4
0.32 1.5534 0 0 2 5
0.33 1.6265 0 0 2 5
0.34 1.6939 0 0 2 5
0.35 1.7589 0 0 2 5
0.36 1.8306 0 0 2 5
0.37 1.8996 0 0 2 5
0.38 1.9648 0 0 2 6
0.39 2.0347 0 0 2 6
0.40 2.099 0 0 3 6
0.41 2.1657 0 0 3 6
0.42 2.233 0 0 3 6
0.43 2.2952 0 0 3 6
0.44 2.3593 0 0 3 7
0.45 2.4217 0 0 3 7
0.46 2.4839 0 0 3 7
0.47 2.5467 0 0 3 7
0.48 2.6077 0 0 3 7
0.49 2.6671 0 0 3 7
0.50 2.7289 0 0 3 7
0.51 2.7879 0 0 4 8
0.52 2.8429 0 0 4 8
0.53 2.9024 0 0 4 8
0.54 2.9636 0 0 4 8
0.55 3.0227 0 0 4 8
0.56 3.0787 0 0 4 8
0.57 3.1322 0 0 4 9
0.58 3.191 0 0 4 9
0.59 3.2501 0 0 4 9
0.60 3.3055 0 0 4 9
0.61 3.3612 0 0 4 9
0.62 3.4178 0 0 4 9
0.63 3.4715 0 0 5 9
0.64 3.5261 0 0 5 10
0.65 3.5824 0 0 5 10
0.66 3.6354 0 0 5 10
0.67 3.6847 0 0 5 10
0.68 3.7374 0 0 5 10
0.69 3.7915 0 0 5 10
0.70 3.8455 0 0 5 10
0.71 3.8974 0 0 5 10.5
0.72 3.9482 0 0 5 11
0.73 3.9993 0 0 5 11
0.74 4.0491 0 0 5 11
0.75 4.0992 0 0 5 11
0.76 4.1486 0 0 6 11
0.77 4.1987 0 0 6 11
0.78 4.2505 0 0 6 11
0.79 4.2964 0 0 6 11
0.80 4.3446 0 1 6 12
0.81 4.3916 0 1 6 12
0.82 4.4364 0 1 6 12
0.83 4.484 0 1 6 12
0.84 4.5333 0 1 6 12
0.85 4.5803 0 1 6 12
0.86 4.6239 0 1 6 12
0.87 4.668 0 1 6 12
0.88 4.7117 0 1 6 12
0.89 4.7546 0 1 6 13
0.90 4.7958 0 1 6 13
0.91 4.839 0 1 7 13
0.92 4.8805 0 1 7 13
0.93 4.9229 0 1 7 13
0.94 4.9641 0 1 7 13
0.95 5.0021 0 1 7 13
0.96 5.0431 0 1 7 13
0.97 5.0813 0 1 7 13
0.98 5.1202 0 1 7 13
0.99 5.1577 0 1 7 14
1.00 5.1966 0 1 7 14
1.01 5.2336 0 1 7 14
1.02 5.2692 0 1 7 14
1.03 5.3087 0 1 7 14
1.04 5.3442 0 1 7 14
1.05 5.3798 0 1 7 14
1.06 5.4131 0 1 7 14
1.07 5.4499 0 1 7 14
1.08 5.4835 0 1 7 14
1.09 5.5216 0 1 8 14
1.10 5.5586 0 1 8 14
1.11 5.5911 0 1 8 15
1.12 5.6238 0 1 8 15
1.13 5.6552 0 1 8 15
1.14 5.6845 0 1 8 15
1.15 5.7167 0 1 8 15
1.16 5.7475 0 1 8 15
1.17 5.7777 0 1 8 15
1.18 5.809 0 1 8 15
1.19 5.8398 0 1 8 15
1.20 5.8711 0 1 8 15
1.21 5.9016 0 1 8 15
1.22 5.9333 0 1 8 15
1.23 5.9632 0 1 8 15
1.24 5.9909 0 1 8 15
1.25 6.0189 0 1 8 15
1.26 6.049 0 1 8 15
1.27 6.0772 0 1 8 16
1.28 6.1018 0 1 8 16
1.29 6.1302 0 1 8 16
1.30 6.1586 0 1 9 16
1.31 6.1877 0 1 9 16
1.32 6.2129 0 1 9 16
1.33 6.2395 0 1 9 16
1.34 6.2671 0 1 9 16
1.35 6.2946 0 1 9 16
1.36 6.3208 0 1 9 16
1.37 6.346 0 1 9 16
1.38 6.371 0 1 9 16
1.39 6.3942 0 1 9 16
1.40 6.4192 0 1 9 16
1.41 6.4443 0 1 9 16
1.42 6.4698 0 1 9 16
1.43 6.497 0 1 9 17
1.44 6.5191 0 1 9 17
1.45 6.5441 0 1 9 17
1.46 6.5655 0 1 9 17
1.47 6.5916 0 1 9 17
1.48 6.6171 0 1 9 17
1.49 6.6414 0 1 9 17
1.50 6.6644 0 1 9 17
1.51 6.6874 0 1 9 17
1.52 6.7082 0 1 9 17
1.53 6.7309 0 1 9 17
1.54 6.7537 0 1 10 17
1.55 6.7758 0 1 10 17
1.56 6.7983 0 1 10 17
1.57 6.82 0 1 10 17
1.58 6.8402 0 1 10 17
1.59 6.863 0 1 10 17
1.60 6.8847 0 1 10 17.5
1.61 6.907 0 1 10 18
1.62 6.9284 0 2 10 18
1.63 6.9505 0 2 10 18
1.64 6.9716 0 2 10 18
1.65 6.9915 0 2 10 18
1.66 7.0132 0 2 10 18
1.67 7.0329 0 2 10 18
1.68 7.0509 0 2 10 18
1.69 7.0684 0 2 10 18
1.70 7.0864 0 2 10 18
1.71 7.1074 0 2 10 18
1.72 7.1259 0 2 10 18
1.73 7.1449 0 2 10 18
1.74 7.1638 0 2 10 18
1.75 7.1822 0 2 10 18
1.76 7.2016 0 2 10 18
1.77 7.2182 0 2 10 19
1.78 7.2348 0 2 10 19
1.79 7.2523 0 2 10 19
1.80 7.2696 0 2 10 19
1.81 7.2895 0 2 10 19
1.82 7.3066 0 2 10 19
1.83 7.3229 0 2 10 19
1.84 7.3426 0 2 10 19
1.85 7.359 0 2 10.75 19
1.86 7.3772 0 2 11 19
1.87 7.3939 0 2 11 19
1.88 7.41 0 2 11 19
1.89 7.425 0 2 11 19
1.90 7.4407 0 2 11 19
1.91 7.4574 0 2 11 19
1.92 7.4734 0 2 11 19
1.93 7.49 0 2 11 19
1.94 7.5032 0 2 11 19
1.95 7.5191 0 2 11 19
1.96 7.534 0 2 11 19
1.97 7.548 0 2 11 19
1.98 7.5619 0 2 11 19
1.99 7.5775 0 2 11 19
2.00 7.5913 0 2 11 19
2.01 7.6074 0 2 11 19
2.02 7.6225 0 2 11 19
2.03 7.6353 0 2 11 20
2.04 7.6497 0 2 11 20
2.05 7.6642 0 2 11 20
2.06 7.6782 0 2 11 20
2.07 7.6923 0 2 11 20
2.08 7.7068 0 2 11 20
2.09 7.7212 0 2 11 20
2.10 7.7339 0 2 11 20
2.11 7.7491 0 2 11 20
2.12 7.7652 0 2 11 20
2.13 7.7768 0 2 11 20
2.14 7.7896 0 2 11 20
2.15 7.8027 0 2 11 20
2.16 7.8158 0 2 11 20
2.17 7.83 0 2 11 20
2.18 7.8417 0 2 11 20
2.19 7.8552 0 2 11 20
2.20 7.8679 0 2 11 20
2.21 7.8791 0 2 11 20
2.22 7.8912 0 2 11 20
2.23 7.9024 0 2 11 20
2.24 7.9142 0 2 11 20
2.25 7.9272 0 2 11 20
2.26 7.9388 0 2 11 20
2.27 7.9507 0 2 11 20
2.28 7.9621 0 2 11 20
2.29 7.9727 0 2 11 20
2.30 7.9832 0 2 11 21
2.31 7.9943 0 2 11 21
2.32 8.006 0 2 11 21
2.33 8.0179 0 2 11 21
2.34 8.0305 0 2 11 21
2.35 8.0427 0 2 11 21
2.36 8.0541 0 2 12 21
2.37 8.0659 0 2 12 21
2.38 8.0762 0 2 12 21
2.39 8.0871 0 2 12 21
2.40 8.098 0 2 12 21
2.41 8.1084 1 2 12 21
2.42 8.12 1 2 12 21
2.43 8.1317 1 2 12 21
2.44 8.1417 1 2 12 21
2.45 8.1527 1 2 12 21
2.46 8.1643 1 2 12 21
2.47 8.1769 1 2 12 21
2.48 8.1877 1 2 12 21
2.49 8.2003 1 2 12 21
2.50 8.2116 1 2 12 21
2.51 8.222 1 2 12 21
2.52 8.2315 1 2 12 21
2.53 8.2425 1 2 12 21
2.54 8.2537 1 2 12 21
2.55 8.2654 1 2 12 21
2.56 8.2781 1 2 12 21
2.57 8.2899 1 2 12 21
2.58 8.3006 1 2 12 21
2.59 8.3108 1 2 12 21
2.60 8.3209 1 2 12 21
2.61 8.3339 1 2 12 21
2.62 8.3451 1 2 12 21
2.63 8.3559 1 2 12 21
2.64 8.3651 1 2 12 21
2.65 8.3757 1 2 12 21
2.66 8.3856 1 2 12 21
2.67 8.3956 1 2 12 21
2.68 8.4053 1 2 12 21
2.69 8.4161 1 2 12 21
2.70 8.4276 1 2 12 21
2.71 8.4394 1 2 12 21
2.72 8.4499 1 2 12 21
2.73 8.4602 1 2 12 21
2.74 8.4713 1 2 12 21
2.75 8.4826 1 2 12 21
2.76 8.4932 1 2 12 21
2.77 8.5039 1 2 12 21.5
2.78 8.5142 1 2 12 22
2.79 8.5231 1 2 12 22
2.80 8.5356 1 2 12 22
2.81 8.5466 1 2 12 22
2.82 8.5574 1 2 12 22
2.83 8.5685 1 2 12 22
2.84 8.579 1 2 12 22
2.85 8.5902 1 2 12 22
2.86 8.6009 1 2 12 22
2.87 8.6125 1 2 12 22
2.88 8.6215 1 2 12 22
2.89 8.6317 1 2 12 22
2.90 8.6431 1 2 12 22
2.91 8.6541 1 2 12 22
2.92 8.6656 1 2 12 22
2.93 8.6765 1 2 12 22
2.94 8.6876 1 2 12 22
2.95 8.6992 1 2 12 22
2.96 8.7107 1 2 12 22
2.97 8.7219 1 2 12 22
2.98 8.7326 1 2 12 22
2.99 8.7444 1 2 12 22
3.00 8.7553 1 2 12 22
3.01 8.7653 1 2 12 22
3.02 8.777 1 2 12 22
3.03 8.7901 1 3 12 22
3.04 8.8013 1 3 12 22
3.05 8.8115 1 3 12 22
3.06 8.8232 1 3 12 22
3.07 8.8363 1 3 12 22
3.08 8.8459 1 3 12 22
3.09 8.8585 1 3 12 22
3.10 8.8686 1 3 12 22
3.11 8.8814 1 3 12 22
3.12 8.8944 1 3 12 22
3.13 8.9069 1 3 12 22
3.14 8.9201 1 3 12 22
3.15 8.9339 1 3 12 22
3.16 8.9467 1 3 12 22
3.17 8.9588 1 3 12 22
3.18 8.9723 1 3 12 23
3.19 8.9877 1 3 12 23
3.20 9.0007 1 3 12 23
3.21 9.0144 1 3 12 23
3.22 9.0289 1 3 12 23
3.23 9.0421 1 3 12 23
3.24 9.055 1 3 12 23
3.25 9.0677 1 3 12 23
3.26 9.082 1 3 12 23
3.27 9.0958 1 3 12 23
3.28 9.1086 1 3 12 23
3.29 9.1226 1 3 13 23
3.30 9.1377 1 3 13 23
3.31 9.1517 1 3 13 23
3.32 9.1669 1 3 13 23
3.33 9.1832 1 3 13 23
3.34 9.2005 1 3 13 23
3.35 9.2148 1 3 13 23
3.36 9.2338 1 3 13 23
3.37 9.25 1 3 13 23
3.38 9.2672 1 3 13 23
3.39 9.2831 1 3 13 23
3.40 9.3013 1 3 13 23
3.41 9.3181 1 3 13 23
3.42 9.3348 1 3 13 23
3.43 9.3483 1 3 13 23
3.44 9.3645 1 3 13 23
3.45 9.3826 1 3 13 23
3.46 9.3985 1 3 13 23
3.47 9.4158 1 3 13 23
3.48 9.4309 1 3 13 23
3.49 9.4489 1 3 13 23
3.50 9.4652 1 3 13 23
3.51 9.4824 1 3 13 24
3.52 9.4993 1 3 13 24
3.53 9.5142 1 3 13 24
3.54 9.5282 1 3 13 24
3.55 9.5439 1 3 13 24
3.56 9.5598 1 3 13 24
3.57 9.5757 1 3 13 24
3.58 9.593 1 3 13 24
3.59 9.6094 1 3 13 24
3.60 9.6248 1 3 13 24
3.61 9.6424 1 3 13 24
3.62 9.6587 1 3 13 24
3.63 9.6763 1 3 13 24
3.64 9.6911 1 3 13 24
3.65 9.7078 1 3 13 24
3.66 9.7218 1 3 13 24
3.67 9.7371 1 3 13 24
3.68 9.7535 1 3 13 24
3.69 9.7685 1 3 13 24
3.70 9.7811 1 3 13 24
3.71 9.7937 1 3 13 24
3.72 9.8096 1 3 13 24
3.73 9.8247 1 3 13 24
3.74 9.8376 1 3 13 24
3.75 9.8525 1 3 13 25
3.76 9.8674 1 3 13 25
3.77 9.8805 1 3 13 25
3.78 9.8943 1 3 13 25
3.79 9.9062 1 3 13 25
3.80 9.9177 1 3 13 25
3.81 9.9288 1 3 13 25
3.82 9.9411 1 3 13 25
3.83 9.9527 1 3 13 25
3.84 9.9649 1 3 13 25
3.85 9.9774 1 3 13 25
3.86 9.9883 1 3 13 25
3.87 10.0004 1 3 13 25
3.88 10.0111 1 3 13 25
3.89 10.0207 1 3 13 25
3.90 10.0321 1 3 13 25
3.91 10.0422 1 3 14 25
3.92 10.0514 1 3 14 25
3.93 10.0618 1 3 14 25
3.94 10.0725 1 3 14 25
3.95 10.083 1 3 14 25
3.96 10.0925 1 3 14 25
3.97 10.1043 1 3 14 25
3.98 10.1135 1 3 14 25
3.99 10.1243 1 3 14 25
4.00 10.1363 1 3 14 25
4.01 10.147 1 3 14 25
4.02 10.1557 1 3 14 25
4.03 10.1647 1 3 14 25
4.04 10.1726 1 3 14 25
4.05 10.1831 1 3 14 25
4.06 10.1925 1 3 14 25
4.07 10.2025 1 3 14 25
4.08 10.2113 1 3 14 25
4.09 10.2202 1 3 14 25
4.10 10.2293 1 3 14 25
4.11 10.238 1 3 14 25
4.12 10.2466 1 3 14 25
4.13 10.2553 1 3 14 25
4.14 10.2619 1 3 14 25
4.15 10.2699 1 3 14 25
4.16 10.2785 1 3 14 25
4.17 10.2858 1 3 14 25
4.18 10.2934 1 3 14 25
4.19 10.3017 1 3 14 25
4.20 10.3095 1 3 14 25
4.21 10.3163 1 3 14 25
4.22 10.3243 1 3 14 25
4.23 10.3322 1 3 14 25
4.24 10.3418 1 3 14 25
4.25 10.3496 1 3 14 25
4.26 10.3585 1 3 14 25
4.27 10.3675 1 3 14 25
4.28 10.3744 1 3 14 26
4.29 10.3824 1 3 14 26
4.30 10.3892 1 3 14 26
4.31 10.3973 1 3 14 26
4.32 10.4044 1 3 14 26
4.33 10.4116 1 3 14 26
4.34 10.4187 1 3 14 26
4.35 10.4267 1 3 14 26
4.36 10.4328 1 3 14 26
4.37 10.4405 1 3 14 26
4.38 10.4462 1 3 14 26
4.39 10.4535 1 3 14 26
4.40 10.4608 1 3 14 26
4.41 10.4671 1 3 14 26
4.42 10.4738 1 3 14 26
4.43 10.481 1 3 14 26
4.44 10.4874 1 3 14 26
4.45 10.4952 2 3 14 26
4.46 10.5024 2 3 14 26
4.47 10.5098 2 3 14 26
4.48 10.5156 2 3 14 26
4.49 10.5224 2 3 14 26
4.50 10.5283 2 3 14 26
4.51 10.5333 2 3 14 26
4.52 10.5401 2 3 14 26
4.53 10.5489 2 3 14 26
4.54 10.5549 2 3 14 26
4.55 10.5615 2 3 14 26
4.56 10.5675 2 3 14 26
4.57 10.573 2 3 14 26
4.58 10.5798 2 3 14 26
4.59 10.5855 2 3 14 26
4.60 10.5914 2 3 14 26
4.61 10.5976 2 3 14 26
4.62 10.6032 2 3 14 26
4.63 10.6099 2 3 14 26
4.64 10.6156 2 3 14 26
4.65 10.6213 2 3 14 26
4.66 10.6265 2 3 14 26
4.67 10.6321 2 3 14 26
4.68 10.6391 2 3 14 26
4.69 10.6455 2 3 14 26
4.70 10.6512 2 3 14 26
4.71 10.656 2 3 14 26
4.72 10.6623 2 3 14 26
4.73 10.6686 2 3 14 26
4.74 10.6744 2 3 14 26
4.75 10.6812 2 3 14 26
4.76 10.6867 2 3 14 26
4.77 10.6935 2 3 14 26
4.78 10.7001 2 3 14 26
4.79 10.7053 2 3 14 26
4.80 10.7105 2 3 14 26
4.81 10.7164 2 3 14 26
4.82 10.7227 2 4 14 26
4.83 10.7295 2 4 14 26
4.84 10.7362 2 4 14 26
4.85 10.7432 2 4 14 26
4.86 10.7488 2 4 14 26
4.87 10.7557 2 4 14 26
4.88 10.7608 2 4 14 26
4.89 10.7672 2 4 14 26
4.90 10.7726 2 4 14 26
4.91 10.7793 2 4 14 26
4.92 10.7864 2 4 14 26
4.93 10.7925 2 4 14 26
4.94 10.799 2 4 14 26
4.95 10.8041 2 4 14 26
4.96 10.8104 2 4 14 26
4.97 10.8156 2 4 14 26
4.98 10.8214 2 4 14 26
4.99 10.8271 2 4 14 26
5.00 10.8332 2 4 14 26
5.01 10.8387 2 4 14 26
5.02 10.8456 2 4 14 26
5.03 10.8516 2 4 14 26
5.04 10.8577 2 4 14 26
5.05 10.8651 2 4 14 26
5.06 10.8721 2 4 14 26
5.07 10.8776 2 4 14 26
5.08 10.8833 2 4 14 26
5.09 10.8901 2 4 14 26
5.10 10.8968 2 4 14 26
5.11 10.9035 2 4 14 26
5.12 10.9099 2 4 14 26
5.13 10.9141 2 4 14 26
5.14 10.919 2 4 14 26
5.15 10.9248 2 4 14 26
5.16 10.9307 2 4 14 26
5.17 10.9371 2 4 14 26
5.18 10.9417 2 4 14 26
5.19 10.9475 2 4 14 26
5.20 10.954 2 4 14 26
5.21 10.9602 2 4 14 26
5.22 10.966 2 4 14 26
5.23 10.9714 2 4 14 26
5.24 10.9773 2 4 15 26
5.25 10.9816 2 4 15 26
5.26 10.9862 2 4 15 26
5.27 10.9918 2 4 15 26
5.28 10.9971 2 4 15 26
5.29 11.0033 2 4 15 26
5.30 11.0091 2 4 15 26
5.31 11.0151 2 4 15 26
5.32 11.0226 2 4 15 26
5.33 11.0283 2 4 15 26
5.34 11.0338 2 4 15 26
5.35 11.0394 2 4 15 26
5.36 11.0451 2 4 15 26
5.37 11.0508 2 4 15 26
5.38 11.0563 2 4 15 26
5.39 11.0624 2 4 15 26
5.40 11.0679 2 4 15 26
5.41 11.0742 2 4 15 26
5.42 11.0796 2 4 15 26
5.43 11.085 2 4 15 26
5.44 11.0905 2 4 15 26
5.45 11.0965 2 4 15 26
5.46 11.1018 2 4 15 26
5.47 11.1075 2 4 15 26
5.48 11.1118 2 4 15 26
5.49 11.1173 2 4 15 26
5.50 11.1233 2 4 15 26
5.51 11.1293 2 4 15 26
5.52 11.133 2 4 15 26
5.53 11.1383 2 4 15 26
5.54 11.1438 2 4 15 26
5.55 11.1477 2 4 15 26
5.56 11.1523 2 4 15 26
5.57 11.1574 2 4 15 26
5.58 11.1625 2 4 15 26
5.59 11.167 2 4 15 26
5.60 11.1719 2 4 15 26
5.61 11.176 2 4 15 26
5.62 11.1809 2 4 15 26
5.63 11.1862 2 4 15 26
5.64 11.1911 2 4 15 26
5.65 11.1971 2 4 15 26
5.66 11.2029 2 4 15 26
5.67 11.2085 2 4 15 26
5.68 11.2151 2 4 15 26
5.69 11.2199 2 4 15 26
5.70 11.2246 2 4 15 26
5.71 11.2295 2 4 15 26
5.72 11.2358 2 4 15 26
5.73 11.2407 2 4 15 26
5.74 11.2458 2 4 15 26
5.75 11.25 2 4 15 26
5.76 11.2548 2 4 15 26
5.77 11.2593 2 4 15 26
5.78 11.2641 2 4 15 26
5.79 11.2699 2 4 15 26
5.80 11.2744 2 4 15 26
5.81 11.279 2 4 15 26
5.82 11.2839 2 4 15 26
5.83 11.2894 2 4 15 26
5.84 11.2947 2 4 15 26
5.85 11.3008 2 4 15 26
5.86 11.3063 2 4 15 26
5.87 11.312 2 4 15 26
5.88 11.3172 2 4 15 26
5.89 11.3225 2 4 15 26
5.90 11.3285 2 4 15 26
5.91 11.3337 2 4 15 26
5.92 11.3408 2 4 15 26
5.93 11.347 2 4 15 26
5.94 11.354 2 4 15 26
5.95 11.36 2 4 15 26
5.96 11.3653 2 4 15 26
5.97 11.3715 2 4 15 26
5.98 11.377 2 4 15 26
5.99 11.3817 2 4 15 26
6.00 11.3874 2 4 15 26
6.01 11.3932 2 4 15 26
6.02 11.3984 2 4 15 26
6.03 11.4036 2 4 15 26
6.04 11.4103 2 4 15 26
6.05 11.4159 2 4 15 26
6.06 11.42 2 4 15 26
6.07 11.4246 2 4 15 26
6.08 11.4308 2 4 15 26
6.09 11.4362 2 4 15 26
6.10 11.4426 2 4 15 26
6.11 11.4484 2 4 15 26
6.12 11.4538 2 4 15 26
6.13 11.4596 2 4 15 26
6.14 11.4639 2 4 15 26
6.15 11.469 2 4 15 26
6.16 11.4755 2 4 15 26.5
6.17 11.482 2 4 15 27
6.18 11.4877 2 4 15 27
6.19 11.4942 2 4 15 27
6.20 11.5006 2 4 15 27
6.21 11.5059 2 4 15 27
6.22 11.5111 2 4 15 27
6.23 11.5155 2 4 15 27
6.24 11.5203 2 4 15 27
6.25 11.5259 2 4 15 27
6.26 11.5325 2 4 15 27
6.27 11.5398 2 4 15 27
6.28 11.5464 2 4 15 27
6.29 11.5515 2 4 15 27
6.30 11.5574 2 4 15 27
6.31 11.563 2 4 15 27
6.32 11.5693 2 4 15 27
6.33 11.5761 2 4 15 27
6.34 11.5822 2 4 15 27
6.35 11.5864 2 4 15 27
6.36 11.5925 2 4 15 27
6.37 11.5966 2 4 15 27
6.38 11.6023 2 4 15 27
6.39 11.6083 2 4 15 27
6.40 11.6137 2 4 15 27
6.41 11.6194 2 4 15 27
6.42 11.6252 2 4 15 27
6.43 11.6298 2 4 15 27
6.44 11.6358 2 4 15 27
6.45 11.6417 2 4 15 27
6.46 11.6484 2 4 15 27
6.47 11.6545 2 4 15 27
6.48 11.6592 2 4 15 27
6.49 11.6649 2 4 15 27
6.50 11.6695 2 4 15 27
6.51 11.6752 2 4 15 27
6.52 11.6802 2 4 15 27
6.53 11.6856 2 4 15 27
6.54 11.6913 2 4 15 27
6.55 11.6965 2 4 15 27
6.56 11.7017 2 4 15 27
6.57 11.7074 2 4 15 27
6.58 11.7122 2 4 15 27
6.59 11.7169 2 4 15 27
6.60 11.7216 2 4 15 27
6.61 11.728 2 4 15 27
6.62 11.7329 2 4 15 27
6.63 11.7374 2 4 15 27
6.64 11.7435 2 4 15 27
6.65 11.7485 2 4 15 27
6.66 11.7542 2 4 15 27
6.67 11.7591 2 4 15 27
6.68 11.7658 2 4 15 27
6.69 11.7725 2 4 15 27
6.70 11.778 2 4 15 27
6.71 11.7833 2 4 15 27
6.72 11.7884 2 4 15 27
6.73 11.7936 2 4 15 27
6.74 11.7994 2 4 15 27
6.75 11.8046 2 4 15 27
6.76 11.8105 2 4 15 27
6.77 11.8166 2 4 15 27
6.78 11.8236 2 4 15 27
6.79 11.8288 2 4 15 27
6.80 11.8353 2 4 15 27
6.81 11.8411 2 4 15 27
6.82 11.846 2 4 15 27
6.83 11.8513 2 4 15.75 27
6.84 11.8559 2 4 16 27
6.85 11.8608 2 4 16 27
6.86 11.8664 2 4 16 27
6.87 11.8724 2 4 16 27
6.88 11.8785 2 4 16 27
6.89 11.8833 2 4 16 27
6.90 11.8893 2 4 16 27
6.91 11.8954 2 4 16 27
6.92 11.9012 2 4 16 27
6.93 11.9062 2 4 16 27
6.94 11.9118 2 4 16 27
6.95 11.9189 2 4 16 27
6.96 11.9249 2 4 16 27
6.97 11.9304 2 4 16 27
6.98 11.9358 2 4 16 27
6.99 11.9402 2 4 16 27
7.00 11.9458 2 4 16 27
7.01 11.9505 2 4 16 27
7.02 11.9558 2 4 16 27
7.03 11.9619 2 4 16 27
7.04 11.966 2 4 16 27
7.05 11.971 2 4 16 27
7.06 11.9767 2 4 16 27
7.07 11.9816 2 4 16 27
7.08 11.9874 2 4 16 27
7.09 11.9922 2 4 16 27
7.10 11.9974 2 4 16 27
7.11 12.0029 2 4 16 27
7.12 12.0082 2 4 16 27
7.13 12.0134 2 4 16 27
7.14 12.0184 2 4 16 27
7.15 12.0228 2 4 16 27
7.16 12.0279 2 4 16 27
7.17 12.0328 2 4 16 27
7.18 12.038 2 4 16 27
7.19 12.0431 2 4 16 27
7.20 12.048 2 4 16 27
7.21 12.0532 2 4 16 27
7.22 12.0577 2 4 16 27
7.23 12.0627 2 4 16 27
7.24 12.0678 2 4 16 27
7.25 12.0713 2 4 16 27
7.26 12.0766 2 4 16 27
7.27 12.0808 2 4 16 27
7.28 12.0853 2 4 16 27
7.29 12.0902 2 4 16 27
7.30 12.0952 2 4 16 27
7.31 12.0994 2 4 16 27
7.32 12.1031 2 4 16 27
7.33 12.1082 2 4 16 27
7.34 12.1132 2 4 16 27
7.35 12.1163 2 4 16 27
7.36 12.1207 2 4 16 27
7.37 12.1256 2 4 16 27
7.38 12.1307 2 4 16 27
7.39 12.1355 2 4 16 27
7.40 12.1412 2 4 16 27
7.41 12.1454 2 4 16 27
7.42 12.1506 2 4 16 27
7.43 12.1552 2 4 16 27
7.44 12.1603 2 4 16 27
7.45 12.1656 2 4 16 27
7.46 12.1712 2 4 16 27
7.47 12.1753 2 4 16 27
7.48 12.1798 2 4 16 27
7.49 12.1834 2 4 16 27
7.50 12.188 2 4 16 27
7.51 12.1911 2 4 16 27
7.52 12.1945 2 4 16 27
7.53 12.199 2 4 16 27
7.54 12.2039 2 4 16 27
7.55 12.2078 2 4 16 27
7.56 12.2123 2 4 16 27
7.57 12.2168 2 4 16 27
7.58 12.2229 2 4 16 27
7.59 12.2271 2 4 16 27
7.60 12.2318 2 4 16 27
7.61 12.2353 2 4 16 27
7.62 12.2389 2 4 16 27
7.63 12.243 2 4 16 27
7.64 12.2475 2 4 16 27
7.65 12.2513 2 4 16 27
7.66 12.256 2 4 16 27
7.67 12.2598 2 4 16 27
7.68 12.2635 2 4 16 27
7.69 12.2675 2 4 16 27
7.70 12.2722 2 4 16 27
7.71 12.2763 2 4 16 27
7.72 12.2807 2 4 16 27
7.73 12.2854 2 4 16 27
7.74 12.29 2 4 16 27
7.75 12.2938 2 4 16 27
7.76 12.2986 2 4 16 27
7.77 12.3025 2 4 16 27
7.78 12.3065 2 4 16 27
7.79 12.3109 2 4 16 27
7.80 12.3145 2 4 16 27
7.81 12.3191 2 4 16 27
7.82 12.3237 2 4 16 27
7.83 12.3274 2 4 16 27
7.84 12.3312 2 4 16 27
7.85 12.3347 2 4 16 27
7.86 12.3382 2 4 16 27
7.87 12.3427 2 4 16 27
7.88 12.3461 2 4 16 27
7.89 12.3505 2 4 16 27
7.90 12.3551 2 4 16 27
7.91 12.3591 2 4 16 27
7.92 12.3632 2 4 16 27
7.93 12.3674 2 4 16 27
7.94 12.372 2 4 16 27
7.95 12.377 2 4 16 27
7.96 12.3806 2 4 16 27
7.97 12.3843 2 4 16 27
7.98 12.3882 2 4 16 27
7.99 12.3928 2 4 16 27
8.00 12.3964 2 4 16 27
8.01 12.4005 2 4.25 16 27
8.02 12.4043 2 5 16 27
8.03 12.4096 2 5 16 27
8.04 12.4135 2 5 16 27
8.05 12.4169 2 5 16 27
8.06 12.421 2 5 16 27
8.07 12.4258 2 5 16 27
8.08 12.4299 2 5 16 27
8.09 12.4334 2 5 16 27
8.10 12.4374 2 5 16 27
8.11 12.4422 2 5 16 27
8.12 12.4471 2 5 16 27
8.13 12.4522 2 5 16 27
8.14 12.4561 2 5 16 27
8.15 12.461 3 5 16 27
8.16 12.4649 3 5 16 27
8.17 12.4679 3 5 16 27
8.18 12.4709 3 5 16 27
8.19 12.4751 3 5 16 27
8.20 12.4785 3 5 16 27
8.21 12.483 3 5 16 27
8.22 12.4863 3 5 16 27
8.23 12.4915 3 5 16 27
8.24 12.4962 3 5 16 27
8.25 12.4996 3 5 16 27
8.26 12.5048 3 5 16 27
8.27 12.509 3 5 16 27
8.28 12.5136 3 5 16 27
8.29 12.5183 3 5 16 27
8.30 12.5228 3 5 16 27
8.31 12.5267 3 5 16 27
8.32 12.5308 3 5 16 27
8.33 12.5342 3 5 16 27
8.34 12.5388 3 5 16 27
8.35 12.5435 3 5 16 27
8.36 12.5474 3 5 16 27
8.37 12.5513 3 5 16 27
8.38 12.5555 3 5 16 27
8.39 12.5591 3 5 16 27
8.40 12.5625 3 5 16 27
8.41 12.5656 3 5 16 27
8.42 12.5693 3 5 16 27
8.43 12.5729 3 5 16 27
8.44 12.5774 3 5 16 27
8.45 12.5822 3 5 16 27
8.46 12.5874 3 5 16 27
8.47 12.5902 3 5 16 27
8.48 12.5935 3 5 16 27
8.49 12.5985 3 5 16 27
8.50 12.602 3 5 16 27
8.51 12.6056 3 5 16 27
8.52 12.6106 3 5 16 27
8.53 12.6134 3 5 16 27
8.54 12.617 3 5 16 27
8.55 12.6211 3 5 16 27
8.56 12.6251 3 5 16 27
8.57 12.6293 3 5 16 27
8.58 12.6325 3 5 16 27
8.59 12.6367 3 5 16 27
8.60 12.6411 3 5 16 27
8.61 12.6454 3 5 16 27
8.62 12.6487 3 5 16 27
8.63 12.6525 3 5 16 27
8.64 12.6556 3 5 16 27
8.65 12.6596 3 5 16 27
8.66 12.663 3 5 16 27
8.67 12.6668 3 5 16 27
8.68 12.671 3 5 16 27
8.69 12.675 3 5 16 27
8.70 12.6787 3 5 16 27
8.71 12.6834 3 5 16 27
8.72 12.6873 3 5 16 27
8.73 12.6908 3 5 16 27
8.74 12.6953 3 5 16 27
8.75 12.6992 3 5 16 27
8.76 12.7029 3 5 16 27
8.77 12.7059 3 5 16 27
8.78 12.7095 3 5 16 27
8.79 12.713 3 5 16 27
8.80 12.7168 3 5 16 27
8.81 12.7202 3 5 16 27
8.82 12.7248 3 5 16 27
8.83 12.729 3 5 16 27
8.84 12.7331 3 5 16 27
8.85 12.7369 3 5 16 27
8.86 12.7413 3 5 16 27
8.87 12.7455 3 5 16 27.5
8.88 12.7488 3 5 16 28
8.89 12.7527 3 5 16 28
8.90 12.7564 3 5 16 28
8.91 12.7598 3 5 16 28
8.92 12.763 3 5 16 28
8.93 12.7669 3 5 16 28
8.94 12.771 3 5 16 28
8.95 12.7746 3 5 16 28
8.96 12.7771 3 5 16 28
8.97 12.7814 3 5 16 28
8.98 12.7856 3 5 16 28
8.99 12.7888 3 5 16 28
9.00 12.7931 3 5 16 28
9.01 12.7967 3 5 16 28
9.02 12.8 3 5 16 28
9.03 12.8041 3 5 16 28
9.04 12.8084 3 5 16 28
9.05 12.8111 3 5 16 28
9.06 12.8161 3 5 16 28
9.07 12.8196 3 5 16 28
9.08 12.8233 3 5 16 28
9.09 12.8256 3 5 16 28
9.10 12.8292 3 5 16 28
9.11 12.833 3 5 16 28
9.12 12.8362 3 5 16 28
9.13 12.8401 3 5 16 28
9.14 12.8427 3 5 16 28
9.15 12.8465 3 5 16 28
9.16 12.8506 3 5 16 28
9.17 12.8546 3 5 16 28
9.18 12.8581 3 5 16 28
9.19 12.8619 3 5 16 28
9.20 12.8649 3 5 16 28
9.21 12.8686 3 5 16 28
9.22 12.8728 3 5 16 28
9.23 12.8765 3 5 16 28
9.24 12.8797 3 5 16 28
9.25 12.8837 3 5 16 28
9.26 12.887 3 5 16 28
9.27 12.8908 3 5 16 28
9.28 12.8949 3 5 16 28
9.29 12.8983 3 5 16 28
9.30 12.9019 3 5 16 28
9.31 12.9056 3 5 16 28
9.32 12.9091 3 5 16 28
9.33 12.9131 3 5 16 28
9.34 12.918 3 5 16 28
9.35 12.9215 3 5 16 28
9.36 12.9254 3 5 16 28
9.37 12.9286 3 5 16 28
9.38 12.9319 3 5 16 28
9.39 12.9356 3 5 16 28
9.40 12.9387 3 5 16 28
9.41 12.9428 3 5 16 28
9.42 12.9466 3 5 16 28
9.43 12.9505 3 5 16 28
9.44 12.9537 3 5 16.75 28
9.45 12.957 3 5 17 28
9.46 12.9605 3 5 17 28
9.47 12.9644 3 5 17 28
9.48 12.9689 3 5 17 28
9.49 12.9726 3 5 17 28
9.50 12.9759 3 5 17 28
9.51 12.9797 3 5 17 28
9.52 12.983 3 5 17 28
9.53 12.9865 3 5 17 28
9.54 12.9894 3 5 17 28
9.55 12.9929 3 5 17 28
9.56 12.9974 3 5 17 28
9.57 13.0007 3 5 17 28
9.58 13.0047 3 5 17 28
9.59 13.0082 3 5 17 28
9.60 13.0114 3 5 17 28
9.61 13.0148 3 5 17 28
9.62 13.0186 3 5 17 28
9.63 13.0226 3 5 17 28
9.64 13.0257 3 5 17 28
9.65 13.0297 3 5 17 28
9.66 13.0326 3 5 17 28
9.67 13.0372 3 5 17 28
9.68 13.0422 3 5 17 28
9.69 13.0462 3 5 17 28
9.70 13.0499 3 5 17 28
9.71 13.0545 3 5 17 28
9.72 13.058 3 5 17 28
9.73 13.0617 3 5 17 28
9.74 13.0654 3 5 17 28
9.75 13.0692 3 5 17 28
9.76 13.073 3 5 17 28
9.77 13.0762 3 5 17 28
9.78 13.0797 3 5 17 28
9.79 13.0831 3 5 17 28
9.80 13.0858 3 5 17 28
9.81 13.0889 3 5 17 28
9.82 13.0927 3 5 17 28
9.83 13.0969 3 5 17 28
9.84 13.0997 3 5 17 28
9.85 13.1038 3 5 17 28
9.86 13.1075 3 5 17 28
9.87 13.1115 3 5 17 28
9.88 13.1155 3 5 17 28
9.89 13.12 3 5 17 28
9.90 13.1243 3 5 17 28
9.91 13.1285 3 5 17 28
9.92 13.1325 3 5 17 28
9.93 13.1357 3 5 17 28
9.94 13.14 3 5 17 28
9.95 13.1435 3 5 17 28
9.96 13.1478 3 5 17 28
9.97 13.1507 3 5 17 28
9.98 13.1548 3 5 17 28
9.99 13.1576 3 5 17 28
10.00 13.1619 3 5 17 28
10.01 13.1657 3 5 17 28
10.02 13.1697 3 5 17 28
10.03 13.1736 3 5 17 28
10.04 13.1775 3 5 17 28
10.05 13.1815 3 5 17 28
10.06 13.1851 3 5 17 28
10.07 13.188 3 5 17 28
10.08 13.191 3 5 17 28
10.09 13.1945 3 5 17 28
10.10 13.1986 3 5 17 28
10.11 13.2015 3 5 17 28
10.12 13.2048 3 5 17 28
10.13 13.2089 3 5 17 28
10.14 13.2123 3 5 17 28
10.15 13.2161 3 5 17 28
10.16 13.2193 3 5 17 28
10.17 13.2229 3 5 17 28
10.18 13.2258 3 5 17 28
10.19 13.2288 3 5 17 28
10.20 13.2311 3 5 17 28
10.21 13.2341 3 5 17 28
10.22 13.2374 3 5 17 28
10.23 13.2421 3 5 17 28
10.24 13.2458 3 5 17 28
10.25 13.2495 3 5 17 28
10.26 13.2537 3 5 17 28
10.27 13.2574 3 5 17 28
10.28 13.2618 3 5 17 28
10.29 13.2649 3 5 17 28
10.30 13.2685 3 5 17 28
10.31 13.272 3 5 17 28
10.32 13.2754 3 5 17 28
10.33 13.2789 3 5 17 28
10.34 13.282 3 5 17 28
10.35 13.2854 3 5 17 28
10.36 13.29 3 5 17 28
10.37 13.2929 3 5 17 28
10.38 13.2958 3 5 17 28
10.39 13.2989 3 5 17 28
10.40 13.3017 3 5 17 28
10.41 13.3055 3 5 17 28
10.42 13.3096 3 5 17 28
10.43 13.3136 3 5 17 28
10.44 13.3165 3 5 17 28
10.45 13.32 3 5 17 28
10.46 13.323 3 5 17 28
10.47 13.3258 3 5 17 28
10.48 13.3288 3 5 17 28
10.49 13.3313 3 5 17 28
10.50 13.3339 3 5 17 28
10.51 13.3377 3 5 17 28
10.52 13.3411 3 5 17 28
10.53 13.3441 3 5 17 28
10.54 13.3469 3 5 17 28
10.55 13.3502 3 5 17 28
10.56 13.3538 3 5 17 28
10.57 13.3572 3 5 17 28
10.58 13.3621 3 5 17 28
10.59 13.3652 3 5 17 28
10.60 13.3683 3 5 17 28
10.61 13.3713 3 5 17 28
10.62 13.3744 3 5 17 28
10.63 13.3774 3 5 17 28
10.64 13.3806 3 5 17 28
10.65 13.3838 3 5 17 28
10.66 13.3864 3 5 17 28
10.67 13.3896 3 5 17 28
10.68 13.393 3 5 17 28
10.69 13.396 3 5 17 28
10.70 13.3987 3 5 17 28
10.71 13.4022 3 5 17 28
10.72 13.4045 3 5 17 28
10.73 13.4075 3 5 17 28
10.74 13.4118 3 5 17 28
10.75 13.415 3 5 17 28
10.76 13.4179 3 5 17 28
10.77 13.4206 3 5 17 28
10.78 13.4232 3 5 17 28
10.79 13.4263 3 5 17 28
10.80 13.4303 3 5 17 28
10.81 13.4335 3 5 17 28
10.82 13.4374 3 5 17 28
10.83 13.4407 3 5 17 28
10.84 13.4435 3 5 17 28
10.85 13.4475 3 5 17 28
10.86 13.4504 3 5 17 28
10.87 13.4531 3 5 17 28
10.88 13.4561 3 5 17 28
10.89 13.4586 3 5 17 28
10.90 13.462 3 5 17 28
10.91 13.4641 3 5 17 28
10.92 13.4671 3 5 17 28
10.93 13.4699 3 5 17 28
10.94 13.4726 3 5 17 28
10.95 13.4769 3 5 17 28
10.96 13.4801 3 5 17 28
10.97 13.4834 3 5 17 28
10.98 13.4866 3 5 17 28
10.99 13.4897 3 5 17 28
11.00 13.4928 3 5 17 28
11.01 13.4956 3 5 17 28
11.02 13.4987 3 5 17 28
11.03 13.5019 3 5 17 28
11.04 13.5049 3 5 17 28
11.05 13.5096 3 5 17 28
11.06 13.5133 3 5 17 28
11.07 13.5163 3 5 17 28
11.08 13.5193 3 5 17 28
11.09 13.5227 3 5 17 28
11.10 13.5265 3 5 17 28
11.11 13.5305 3 5 17 28
11.12 13.5342 3 5 17 28
11.13 13.538 3 5 17 28
11.14 13.542 3 5 17 28
11.15 13.5451 3 5 17 28
11.16 13.5482 3 5 17 28
11.17 13.5515 3 5 17 28
11.18 13.5549 3 5 17 28
11.19 13.558 3 5 17 28
11.20 13.5611 3 5 17 28
11.21 13.5644 3 5 17 28
11.22 13.5692 3 5 17 28
11.23 13.5734 3 5 17 28
11.24 13.5769 3 5 17 28
11.25 13.5795 3 5 17 28
11.26 13.583 3 5 17 28
11.27 13.5868 3 5 17 28
11.28 13.5902 3 5 17 28
11.29 13.5939 3 5 17 28
11.30 13.5969 3 5 17 28
11.31 13.5997 3 5 17 28
11.32 13.6035 3 5 17 28
11.33 13.6058 3 5 17 28
11.34 13.6093 3 5 17 28
11.35 13.6135 3 5 17 28
11.36 13.6173 3 5 17 28
11.37 13.6208 3 5 17 28
11.38 13.6234 3 5 17 28
11.39 13.6273 3 5 17 28
11.40 13.6307 3 5.25 17 28
11.41 13.6349 3 6 17 28
11.42 13.6372 3 6 17 28
11.43 13.641 3 6 17 28
11.44 13.6439 3 6 17 28
11.45 13.6475 3 6 17 28
11.46 13.651 3 6 17 28
11.47 13.6548 3 6 17 28
11.48 13.6582 3 6 17 28
11.49 13.6615 3 6 17 28
11.50 13.6651 3 6 17 28
11.51 13.6685 3 6 17 28
11.52 13.6713 3 6 17 28
11.53 13.674 3 6 17 28
11.54 13.6779 3 6 17 28
11.55 13.6815 3 6 17 28
11.56 13.6847 3 6 17 28
11.57 13.6887 3 6 17 28
11.58 13.6921 3 6 17 28
11.59 13.6953 3 6 17 28
11.60 13.6987 3 6 17 28
11.61 13.7013 3 6 17 28
11.62 13.7045 3 6 17 28
11.63 13.7066 3 6 17 28
11.64 13.7099 3 6 17 28
11.65 13.7132 3 6 17 28
11.66 13.7167 3 6 17 28
11.67 13.7198 3 6 17 28
11.68 13.7236 3 6 17 28
11.69 13.7272 3 6 17 28
11.70 13.7295 3 6 17 28
11.71 13.7328 3 6 17 28
11.72 13.7357 3 6 17 28
11.73 13.7388 3 6 17 28
11.74 13.742 3 6 17 28
11.75 13.7458 3 6 17 28
11.76 13.7505 3 6 17 28
11.77 13.7539 3 6 17 28
11.78 13.7577 3 6 17 28
11.79 13.7615 3 6 17 28
11.80 13.7649 3 6 17 28
11.81 13.7697 3 6 17 28
11.82 13.7728 3 6 17 28
11.83 13.7766 3 6 17 28
11.84 13.7796 3 6 17 28
11.85 13.7842 3 6 17 28
11.86 13.7881 3 6 17 28
11.87 13.7915 3 6 17 28
11.88 13.7947 3 6 17 28
11.89 13.7994 3 6 17 28
11.90 13.8031 3 6 17 28
11.91 13.8061 3 6 17 28
11.92 13.8097 3 6 17 28
11.93 13.8131 3 6 17 28
11.94 13.816 3 6 17 28
11.95 13.8194 3 6 17 28
11.96 13.823 3 6 17 28
11.97 13.8269 3 6 17 28
11.98 13.8305 3 6 17 28
11.99 13.8334 3 6 17 28
12.00 13.8361 3 6 17 28
12.01 13.8387 3 6 17 28
12.02 13.8421 3 6 17 28
12.03 13.8446 3 6 17 28
12.04 13.8477 3 6 17 28
12.05 13.8516 3 6 17 28
12.06 13.8548 3 6 17 28
12.07 13.8572 3 6 17 28
12.08 13.8605 3 6 17 28
12.09 13.863 3 6 17 28
12.10 13.8656 3 6 17 28
12.11 13.8688 3 6 17 28
12.12 13.8711 3 6 17 28
12.13 13.8738 3 6 17 28
12.14 13.8766 3 6 17 28
12.15 13.8791 3 6 17 28
12.16 13.8823 3 6 17 28
12.17 13.8858 3 6 17 28
12.18 13.888 3 6 17 28
12.19 13.8911 3 6 17 28
12.20 13.8947 3 6 17 28
12.21 13.8977 3 6 17 28
12.22 13.9 3 6 17 28
12.23 13.9023 3 6 17 28
12.24 13.9051 3 6 17 28
12.25 13.9089 3 6 17 28
12.26 13.9122 3 6 17 28
12.27 13.9159 3 6 17 28
12.28 13.9192 3 6 17 28
12.29 13.9213 3 6 17 28
12.30 13.9243 3 6 17 28
12.31 13.9275 3 6 17 28
12.32 13.93 3 6 17 28
12.33 13.9322 3 6 17 28
12.34 13.935 3 6 17 28
12.35 13.9376 3 6 17 28
12.36 13.9406 3 6 17 28
12.37 13.9446 3 6 17 28
12.38 13.9474 3 6 17 28
12.39 13.9511 3 6 17 28
12.40 13.954 3 6 17 28
12.41 13.9569 3 6 17 28
12.42 13.9593 3 6 17 28
12.43 13.962 3 6 17 28
12.44 13.9652 3 6 17 28
12.45 13.9677 3 6 17 28
12.46 13.9712 3 6 17 28
12.47 13.9737 3 6 17 28
12.48 13.9767 3 6 17 28
12.49 13.9793 3 6 17 28
12.50 13.9819 3 6 17 28
12.51 13.9848 3 6 17 28
12.52 13.9875 3 6 17 28
12.53 13.9902 3 6 17 28
12.54 13.9928 3 6 17 28
12.55 13.9956 3 6 17 28
12.56 13.9993 3 6 17 28
12.57 14.0018 3 6 17 28
12.58 14.0045 3 6 17 28
12.59 14.0078 3 6 17 28
12.60 14.0104 3 6 17 28
12.61 14.0129 3 6 17 28
12.62 14.0161 3 6 17 28
12.63 14.0188 3 6 17 28
12.64 14.0221 3 6 17 28
12.65 14.0249 3 6 17 28
12.66 14.0272 3 6 17 28
12.67 14.0305 3 6 17 28
12.68 14.0331 3 6 17 28
12.69 14.0363 3 6 17 28
12.70 14.0398 3 6 17 28
12.71 14.0432 3 6 17 28
12.72 14.047 3 6 17 28
12.73 14.0501 3 6 17 28
12.74 14.0528 3 6 17 28
12.75 14.0554 3 6 17 28
12.76 14.0588 3 6 17 28
12.77 14.0605 3 6 17 28
12.78 14.0635 3 6 17 28
12.79 14.066 3 6 17 28
12.80 14.0687 3 6 17 28
12.81 14.0713 3 6 17 28
12.82 14.0737 3 6 17 28
12.83 14.0767 3 6 17 28
12.84 14.0795 3 6 17 28
12.85 14.0816 3 6 17 28
12.86 14.0844 3 6 17 28
12.87 14.087 3 6 17 28
12.88 14.0905 3 6 17 28
12.89 14.0939 3 6 17 28
12.90 14.0976 3 6 17 28
12.91 14.1001 3 6 17 28
12.92 14.1027 3 6 17 28
12.93 14.1055 3 6 17 28
12.94 14.1089 3 6 17 28
12.95 14.1116 3 6 17 28
12.96 14.1137 3 6 17 28
12.97 14.117 3 6 17 28
12.98 14.1199 3 6 17 28
12.99 14.1228 3 6 17 28
13.00 14.1256 3 6 17 28
13.01 14.1282 3 6 17 28
13.02 14.131 3 6 17 28
13.03 14.1342 3 6 17 28
13.04 14.1376 3 6 17 28
13.05 14.1413 3 6 17 28
13.06 14.1438 3 6 17 28
13.07 14.1467 3 6 17 28
13.08 14.1497 3 6 17 28
13.09 14.1515 3 6 17 28
13.10 14.154 3 6 17 28
13.11 14.1574 3 6 17 28
13.12 14.1598 3 6 17 28
13.13 14.1625 3 6 17 28
13.14 14.1652 3 6 17 28
13.15 14.1679 3 6 17 28
13.16 14.1706 3 6 17 28
13.17 14.1732 3 6 17 28
13.18 14.1765 3 6 17 28
13.19 14.1796 3 6 17 28
13.20 14.1829 3 6 17 28
13.21 14.1858 3 6 17 28
13.22 14.1889 3 6 17 28
13.23 14.1918 3 6 17 28
13.24 14.1959 3 6 17 28
13.25 14.1983 3 6 17 28
13.26 14.2011 3 6 17 28
13.27 14.2048 3 6 17 28
13.28 14.2072 3 6 17 28
13.29 14.21 3 6 17 28
13.30 14.2131 3 6 17 28
13.31 14.2164 3 6 17 28
13.32 14.2192 3 6 17 28
13.33 14.222 3 6 17 28
13.34 14.2243 3 6 17 28
13.35 14.2267 3 6 17 28
13.36 14.2293 3 6 17 28
13.37 14.2319 3 6 17 28
13.38 14.2349 3 6 17 28
13.39 14.2374 3 6 17 28
13.40 14.2397 3 6 17 28
13.41 14.2425 3 6 17 28
13.42 14.2449 3 6 17 28
13.43 14.2486 3 6 17 28
13.44 14.2518 3 6 17 28
13.45 14.2551 3 6 17 28
13.46 14.258 3 6 17 28
13.47 14.2607 3 6 17 28
13.48 14.2637 3 6 17 28
13.49 14.2672 3 6 17 28
13.50 14.2705 3 6 17 28
13.51 14.2729 3 6 17 28
13.52 14.2752 3 6 17 28
13.53 14.2779 3 6 17 28
13.54 14.2802 3 6 17 28
13.55 14.2824 3 6 17 28
13.56 14.2856 3 6 17 28
13.57 14.2891 3 6 17 28
13.58 14.2923 3 6 17 28
13.59 14.2945 3 6 17 28
13.60 14.2969 3 6 17 28
13.61 14.2999 3 6 17 28
13.62 14.3016 3 6 17 28
13.63 14.305 3 6 17 28
13.64 14.3082 3 6 17 28
13.65 14.3111 3 6 17 28
13.66 14.3138 3 6 17 28
13.67 14.3166 3 6 17 28
13.68 14.3192 3 6 17 28
13.69 14.3221 3 6 17 28
13.70 14.3246 3 6 17 28
13.71 14.3273 3 6 17 28
13.72 14.3309 3 6 17 28
13.73 14.3333 3 6 17 28
13.74 14.3359 3 6 17 28
13.75 14.3388 3 6 17 28
13.76 14.3415 3 6 17 28
13.77 14.3438 3 6 17 28
13.78 14.3476 3 6 17 28
13.79 14.3505 3 6 17 28
13.80 14.3533 3 6 17 28
13.81 14.356 3 6 17 28
13.82 14.3587 3 6 17 28
13.83 14.3614 3 6 17 28
13.84 14.3637 3 6 17 28
13.85 14.3665 3 6 17 28
13.86 14.3689 3 6 17 28
13.87 14.3719 3 6 17 28
13.88 14.3753 3 6 17 28
13.89 14.3786 3 6 17 28
13.90 14.3817 3 6 17 28
13.91 14.3842 3 6 17 28
13.92 14.3868 3 6 17 28
13.93 14.3906 3 6 17 28
13.94 14.3933 3 6 17.75 28
13.95 14.3963 3 6 18 28
13.96 14.3986 3 6 18 28
13.97 14.4015 3 6 18 28
13.98 14.4046 3 6 18 28
13.99 14.4069 3 6 18 28
14.00 14.4102 3 6 18 28
14.01 14.413 3 6 18 28
14.02 14.4147 3 6 18 28
14.03 14.4171 3 6 18 28
14.04 14.4201 3 6 18 28
14.05 14.4231 3 6 18 28
14.06 14.426 3 6 18 28
14.07 14.4285 3 6 18 28
14.08 14.4313 3 6 18 28
14.09 14.4339 3 6 18 28
14.10 14.4363 3 6 18 28
14.11 14.4391 3 6 18 28
14.12 14.4422 3 6 18 28
14.13 14.445 3 6 18 28
14.14 14.4473 3 6 18 28
14.15 14.4494 3 6 18 28
14.16 14.4524 3 6 18 28
14.17 14.4542 3 6 18 28
14.18 14.4564 3 6 18 28
14.19 14.4597 3 6 18 28
14.20 14.4626 3 6 18 28
14.21 14.4653 3 6 18 28
14.22 14.4678 3 6 18 28
14.23 14.4711 3 6 18 28
14.24 14.4745 3 6 18 28
14.25 14.4772 3 6 18 28
14.26 14.479 3 6 18 28
14.27 14.4814 3 6 18 28
14.28 14.4836 3 6 18 28
14.29 14.486 3 6 18 28
14.30 14.4881 3 6 18 28
14.31 14.4914 3 6 18 28
14.32 14.4942 3 6 18 28
14.33 14.4966 3 6.25 18 28
14.34 14.4995 3 7 18 28
14.35 14.5025 3 7 18 28
14.36 14.5061 3 7 18 28
14.37 14.5087 3 7 18 28
14.38 14.5114 3.5 7 18 28
14.39 14.5141 4 7 18 28
14.40 14.5173 4 7 18 28
14.41 14.5212 4 7 18 28
14.42 14.5245 4 7 18 28
14.43 14.5271 4 7 18 28
14.44 14.5306 4 7 18 28
14.45 14.534 4 7 18 28
14.46 14.5366 4 7 18 28
14.47 14.5394 4 7 18 28
14.48 14.5422 4 7 18 28
14.49 14.5451 4 7 18 28
14.50 14.5477 4 7 18 28
14.51 14.5501 4 7 18 28
14.52 14.5535 4 7 18 28
14.53 14.5571 4 7 18 28
14.54 14.5591 4 7 18 28
14.55 14.5614 4 7 18 28
14.56 14.5651 4 7 18 28
14.57 14.5676 4 7 18 28
14.58 14.5698 4 7 18 28
14.59 14.5725 4 7 18 28
14.60 14.5755 4 7 18 28
14.61 14.5781 4 7 18 28
14.62 14.581 4 7 18 28
14.63 14.5844 4 7 18 28
14.64 14.5875 4 7 18 28
14.65 14.5904 4 7 18 28
14.66 14.5928 4 7 18 28
14.67 14.5953 4 7 18 28
14.68 14.5984 4 7 18 28
14.69 14.6026 4 7 18 28
14.70 14.6059 4 7 18 28
14.71 14.6083 4 7 18 28
14.72 14.6117 4 7 18 28
14.73 14.6143 4 7 18 28
14.74 14.6178 4 7 18 28
14.75 14.6205 4 7 18 28
14.76 14.6231 4 7 18 28
14.77 14.6256 4 7 18 28
14.78 14.6288 4 7 18 28
14.79 14.6321 4 7 18 28
14.80 14.6349 4 7 18 28
14.81 14.6378 4 7 18 28
14.82 14.6408 4 7 18 28
14.83 14.6442 4 7 18 28
14.84 14.6471 4 7 18 28
14.85 14.6498 4 7 18 28
14.86 14.6522 4 7 18 28
14.87 14.6546 4 7 18 28
14.88 14.6569 4 7 18 28
14.89 14.6591 4 7 18 28
14.90 14.6624 4 7 18 28
14.91 14.6655 4 7 18 28
14.92 14.6685 4 7 18 28
14.93 14.6711 4 7 18 28
14.94 14.6735 4 7 18 28
14.95 14.6761 4 7 18 28
14.96 14.6794 4 7 18 28
14.97 14.6818 4 7 18 28
14.98 14.6846 4 7 18 28
14.99 14.6876 4 7 18 28
15.00 14.6909 4 7 18 28
15.01 14.6927 4 7 18 28
15.02 14.6948 4 7 18 28
15.03 14.6974 4 7 18 28
15.04 14.6998 4 7 18 28
15.05 14.702 4 7 18 28
15.06 14.7047 4 7 18 28
15.07 14.7076 4 7 18 28
15.08 14.7097 4 7 18 28
15.09 14.712 4 7 18 28
15.10 14.7148 4 7 18 28
15.11 14.7178 4 7 18 28
15.12 14.7205 4 7 18 28
15.13 14.7234 4 7 18 28
15.14 14.726 4 7 18 28
15.15 14.7283 4 7 18 28
15.16 14.7305 4 7 18 28
15.17 14.7325 4 7 18 28
15.18 14.7346 4 7 18 28
15.19 14.7365 4 7 18 28
15.20 14.7395 4 7 18 28
15.21 14.7421 4 7 18 28
15.22 14.7452 4 7 18 28
15.23 14.7482 4 7 18 28
15.24 14.7499 4 7 18 28
15.25 14.7521 4 7 18 28
15.26 14.7547 4 7 18 28
15.27 14.7571 4 7 18 28
15.28 14.7601 4 7 18 28
15.29 14.7624 4 7 18 28
15.30 14.7651 4 7 18 28
15.31 14.7676 4 7 18 28
15.32 14.7698 4 7 18 28
15.33 14.7727 4 7 18 28
15.34 14.7754 4 7 18 28
15.35 14.7767 4 7 18 28
15.36 14.779 4 7 18 28
15.37 14.7832 4 7 18 28
15.38 14.7852 4 7 18 28
15.39 14.7881 4 7 18 28
15.40 14.791 4 7 18 28
15.41 14.7937 4 7 18 28
15.42 14.7963 4 7 18 28
15.43 14.7994 4 7 18 28
15.44 14.8021 4 7 18 28
15.45 14.8041 4 7 18 28
15.46 14.8064 4 7 18 28
15.47 14.8085 4 7 18 28
15.48 14.8109 4 7 18 28
15.49 14.8134 4 7 18 28
15.50 14.8164 4 7 18 28
15.51 14.8193 4 7 18 28
15.52 14.8227 4 7 18 28
15.53 14.825 4 7 18 28
15.54 14.8275 4 7 18 28
15.55 14.8295 4 7 18 28
15.56 14.8323 4 7 18 28
15.57 14.8342 4 7 18 28
15.58 14.8375 4 7 18 28
15.59 14.8401 4 7 18 28
15.60 14.8432 4 7 18 28
15.61 14.8452 4 7 18 28
15.62 14.8479 4 7 18 28
15.63 14.8494 4 7 18 28
15.64 14.8518 4 7 18 28
15.65 14.8546 4 7 18 28
15.66 14.857 4 7 18 28
15.67 14.8593 4 7 18 28
15.68 14.8616 4 7 18 28
15.69 14.8651 4 7 18 28
15.70 14.8685 4 7 18 28
15.71 14.8714 4 7 18 28
15.72 14.8741 4 7 18 28
15.73 14.8773 4 7 18 28
15.74 14.8794 4 7 18 28
15.75 14.8823 4 7 18 28
15.76 14.8847 4 7 18 28
15.77 14.887 4 7 18 28
15.78 14.889 4 7 18 28
15.79 14.8912 4 7 18 28
15.80 14.8939 4 7 18 28
15.81 14.8967 4 7 18 28
15.82 14.8996 4 7 18 28
15.83 14.9023 4 7 18 28
15.84 14.9049 4 7 18 28
15.85 14.9075 4 7 18 28
15.86 14.9108 4 7 18 28
15.87 14.9136 4 7 18 28
15.88 14.9156 4 7 18 28
15.89 14.9178 4 7 18 28
15.90 14.9215 4 7 18 28
15.91 14.9243 4 7 18 28
15.92 14.9267 4 7 18 28
15.93 14.9287 4 7 18 28
15.94 14.9311 4 7 18 28
15.95 14.9331 4 7 18 28
15.96 14.935 4 7 18 28
15.97 14.9387 4 7 18 28
15.98 14.9407 4 7 18 28
15.99 14.9426 4 7 18 28
16.00 14.9451 4 7 18 28
16.01 14.9479 4 7 18 28
16.02 14.9508 4 7 18 28
16.03 14.953 4 7 18 28
16.04 14.9552 4 7 18 28
16.05 14.9566 4 7 18 28
16.06 14.9594 4 7 18 28
16.07 14.9616 4 7 18 28
16.08 14.9646 4 7 18 28
16.09 14.9671 4 7 18 28
16.10 14.9692 4 7 18 28
16.11 14.9715 4 7 18 28
16.12 14.9741 4 7 18 28
16.13 14.9762 4 7 18 28
16.14 14.9782 4 7 18 28
16.15 14.9806 4 7 18 28
16.16 14.9827 4 7 18 28
16.17 14.9857 4 7 18 28
16.18 14.9881 4 7 18 28
16.19 14.99 4 7 18 28
16.20 14.9925 4 7 18 28
16.21 14.9946 4 7 18 28
16.22 14.997 4 7 18 28
16.23 14.9996 4 7 18 28
16.24 15.002 4 7 18 28
16.25 15.005 4 7 18 28
16.26 15.0071 4 7 18 28
16.27 15.0093 4 7 18 28
16.28 15.0119 4 7 18 28
16.29 15.0141 4 7 18 28
16.30 15.0164 4 7 18 28
16.31 15.0178 4 7 18 28
16.32 15.02 4 7 18 28
16.33 15.0228 4 7 18 28
16.34 15.0245 4 7 18 28
16.35 15.0276 4 7 18 28
16.36 15.0296 4 7 18 28
16.37 15.0316 4 7 18 28
16.38 15.0343 4 7 18 28
16.39 15.0363 4 7 18 28
16.40 15.0393 4 7 18 28
16.41 15.042 4 7 18 28
16.42 15.045 4 7 18 28
16.43 15.0471 4 7 18 28
16.44 15.0489 4 7 18 28
16.45 15.0518 4 7 18 28
16.46 15.0543 4 7 18 28
16.47 15.0569 4 7 18 28
16.48 15.0592 4 7 18 28
16.49 15.0616 4 7 18 28
16.50 15.0632 4 7 18 28
16.51 15.065 4 7 18 28
16.52 15.0671 4 7 18 28
16.53 15.0692 4 7 18 28
16.54 15.0718 4 7 18 28
16.55 15.0749 4 7 18 28
16.56 15.0771 4 7 18 28
16.57 15.0791 4 7 18 28
16.58 15.0808 4 7 18 28
16.59 15.0847 4 7 18 28
16.60 15.0872 4 7 18 28
16.61 15.0895 4 7 18 28
16.62 15.0916 4 7 18 28
16.63 15.0939 4 7 18 28
16.64 15.097 4 7 18 28
16.65 15.0994 4 7 18 28
16.66 15.1016 4 7 18 28
16.67 15.1044 4 7 18 28
16.68 15.1066 4 7 18 28
16.69 15.1083 4 7 18 28
16.70 15.1102 4 7 18 28
16.71 15.1139 4 7 18 28
16.72 15.1163 4 7 18 28
16.73 15.1188 4 7 18 28
16.74 15.1209 4 7 18 28
16.75 15.1233 4 7 18 28
16.76 15.1262 4 7 18 28
16.77 15.1284 4 7 18 28
16.78 15.1306 4 7 18 28
16.79 15.1331 4 7 18 28
16.80 15.1351 4 7 18 28
16.81 15.1376 4 7 18 28
16.82 15.1396 4 7 18 28
16.83 15.1418 4 7 18 28
16.84 15.1443 4 7 18 28
16.85 15.1461 4 7 18 28
16.86 15.1487 4 7 18 28
16.87 15.1509 4 7 18 28
16.88 15.1539 4 7 18 28
16.89 15.1563 4 7 18 28
16.90 15.1586 4 7 18 28
16.91 15.1612 4 7 18 28
16.92 15.1638 4 7 18 28
16.93 15.1663 4 7 18 28
16.94 15.1682 4 7 18 28
16.95 15.1709 4 7 18 28
16.96 15.1736 4 7 18 28
16.97 15.1759 4 7 18 28
16.98 15.1786 4 7 18 28
16.99 15.1806 4 7 18 28
17.00 15.1832 4 7 18 28
17.01 15.1853 4 7 18 28
17.02 15.1874 4 7 18 28
17.03 15.189 4 7 18 28
17.04 15.1908 4 7 18 28
17.05 15.1941 4 7 18 28
17.06 15.1968 4 7 18 28
17.07 15.1987 4 7 18 28
17.08 15.2007 4 7 18 28
17.09 15.2039 4 7 18 28
17.10 15.2058 4 7 18 28
17.11 15.2081 4 7 18 28
17.12 15.2103 4 7 18 28
17.13 15.2124 4 7 18 28
17.14 15.215 4 7 18 28
17.15 15.2171 4 7 18 28
17.16 15.2188 4 7 18 28
17.17 15.2206 4 7 18 28
17.18 15.2236 4 7 18 28
17.19 15.226 4 7 18 28
17.20 15.2287 4 7 18 28
17.21 15.2309 4 7 18 28
17.22 15.2326 4 7 18 28
17.23 15.2342 4 7 18 28
17.24 15.236 4 7 18 28
17.25 15.2387 4 7 18 28
17.26 15.2409 4 7 18 28
17.27 15.2431 4 7 18 28
17.28 15.2453 4 7 18 28
17.29 15.2471 4 7 18 28
17.30 15.2494 4 7 18 28
17.31 15.2518 4 7 18 28
17.32 15.2539 4 7 18 28
17.33 15.2563 4 7 18 28
17.34 15.2584 4 7 18 28
17.35 15.2603 4 7 18 28
17.36 15.2625 4 7 18 28
17.37 15.2649 4 7 18 28
17.38 15.2679 4 7 18 28
17.39 15.2705 4 7 18 28
17.40 15.2728 4 7 18 28
17.41 15.2756 4 7 18 28
17.42 15.2774 4 7 18 28
17.43 15.2797 4 7 18 28
17.44 15.2822 4 7 18 28
17.45 15.2837 4 7 18 28
17.46 15.2859 4 7 18 28
17.47 15.2886 4 7 18 28
17.48 15.2906 4 7 18 28
17.49 15.2936 4 7 18 28
17.50 15.2955 4 7 18 28
17.51 15.2984 4 7 18 28
17.52 15.3003 4 7 18 28
17.53 15.3026 4 7 18 28
17.54 15.3047 4 7 18 28
17.55 15.3068 4 7 18 28
17.56 15.3089 4 7 18 28
17.57 15.3108 4 7 18 28
17.58 15.313 4 7 18 28
17.59 15.3146 4 7 18 28
17.60 15.3169 4 7 18 28
17.61 15.3193 4 7 18 28
17.62 15.3212 4 7 18 28
17.63 15.3239 4 7 18 28
17.64 15.326 4 7 18 28
17.65 15.3288 4 7 18 28
17.66 15.3305 4 7 18 28
17.67 15.3329 4 7 18 28
17.68 15.3349 4 7 18 28
17.69 15.3366 4 7 18 28
17.70 15.339 4 7 18 28
17.71 15.3408 4 7 18 28
17.72 15.3434 4 7 18 28
17.73 15.346 4 7 18 28
17.74 15.3483 4 7 18 28
17.75 15.3506 4 7 18 28
17.76 15.3525 4 7 18 28
17.77 15.3545 4 7 18 28
17.78 15.3568 4 7 18 28
17.79 15.3587 4 7 18 28
17.80 15.3608 4 7 18 28
17.81 15.3627 4 7 18 28
17.82 15.3663 4 7 18 28
17.83 15.3688 4 7 18 28
17.84 15.3712 4 7 18 28
17.85 15.3731 4 7 18 28
17.86 15.3753 4 7 18 28
17.87 15.3773 4 7 18 28
17.88 15.3788 4 7 18 28
17.89 15.381 4 7 18 28
17.90 15.3833 4 7 18 28
17.91 15.3852 4 7 18 28
17.92 15.3871 4 7 18 28
17.93 15.3898 4 7 18 28
17.94 15.3924 4 7 18 28
17.95 15.3945 4 7 18 28
17.96 15.396 4 7 18 28
17.97 15.3988 4 7 18 28
17.98 15.4005 4 7 18 28
17.99 15.403 4 7 18 28
18.00 15.4051 4 7 18 28
18.01 15.408 4 8 18 28
18.02 15.4108 4 8 18 28
18.03 15.4136 4 8 18 28
18.04 15.4159 4 8 18 28
18.05 15.4183 4 8 18 28
18.06 15.4204 4 8 18 28
18.07 15.4224 4 8 18 28
18.08 15.4242 4 8 18 28
18.09 15.4268 4 8 18 28
18.10 15.4295 4 8 18 28
18.11 15.4317 4 8 18 28
18.12 15.4338 4 8 18 28
18.13 15.4363 4 8 18 28
18.14 15.4383 4 8 18 28
18.15 15.4407 4 8 18 28
18.16 15.4431 4 8 18 28
18.17 15.4458 4 8 18 28
18.18 15.448 4 8 18 28
18.19 15.4498 4 8 18 28
18.20 15.4521 4 8 18 28
18.21 15.4551 4 8 18 28
18.22 15.4566 4 8 18 28
18.23 15.4588 4 8 18 28
18.24 15.4608 4 8 18 28
18.25 15.463 4 8 18 28
18.26 15.4653 4 8 18 28
18.27 15.4681 4 8 18 28
18.28 15.4701 4 8 18 28
18.29 15.4723 4 8 18 28
18.30 15.4746 4 8 18 28
18.31 15.476 4 8 18 28
18.32 15.4787 4 8 18 28
18.33 15.4809 4 8 18 28
18.34 15.4844 4 8 18 28
18.35 15.4872 4 8 18 28
18.36 15.4893 4 8 18 28
18.37 15.492 4 8 18 28
18.38 15.4941 4 8 18 28
18.39 15.4962 4 8 18 28
18.40 15.4993 4 8 18 28
18.41 15.5014 4 8 18 28
18.42 15.504 4 8 18 28
18.43 15.5057 4 8 18 28
18.44 15.5076 4 8 18 28
18.45 15.5101 4 8 18 28
18.46 15.5118 4 8 18 28
18.47 15.5144 4 8 18 28
18.48 15.5166 4 8 18 28
18.49 15.5192 4 8 18 28
18.50 15.5217 4 8 18 28
18.51 15.5245 4 8 18 28
18.52 15.5265 4 8 18 28
18.53 15.5288 4 8 18 28
18.54 15.5303 4 8 18 28
18.55 15.5327 4 8 18 28
18.56 15.5359 4 8 18 28
18.57 15.5384 4 8 18 28
18.58 15.5405 4 8 18 28
18.59 15.5431 4 8 18 28
18.60 15.5453 4 8 18 28
18.61 15.5483 4 8 18 28
18.62 15.5515 4 8 18 28
18.63 15.5531 4 8 18 28
18.64 15.5553 4 8 18 28
18.65 15.5579 4 8 18 28.5
18.66 15.5606 4 8 18 28.5
18.67 15.5629 4 8 18 28.5
18.68 15.5651 4 8 18 28.5
18.69 15.5675 4 8 18 28.5
18.70 15.5705 4 8 18 28.5
18.71 15.5725 4 8 18 28.5
18.72 15.5751 4 8 18 28.5
18.73 15.5772 4 8 18 28.5
18.74 15.579 4 8 18 28.5
18.75 15.5807 4 8 18 29
18.76 15.5826 4 8 18 29
18.77 15.5847 4 8 18 29
18.78 15.5876 4 8 18 29
18.79 15.5897 4 8 18 29
18.80 15.5916 4 8 18 29
18.81 15.5943 4 8 18 29
18.82 15.5966 4 8 18 29
18.83 15.5982 4 8 18 29
18.84 15.6005 4 8 18 29
18.85 15.6026 4 8 18 29
18.86 15.6042 4 8 18 29
18.87 15.6057 4 8 18 29
18.88 15.608 4 8 18 29
18.89 15.61 4 8 18 29
18.90 15.612 4 8 18 29
18.91 15.6145 4 8 18 29
18.92 15.6163 4 8 18 29
18.93 15.6182 4 8 18 29.5
18.94 15.6207 4 8 18 29.5
18.95 15.6246 4 8 18 29.5
18.96 15.6265 4 8 18 30
18.97 15.6284 4 8 18.75 30
18.98 15.6307 4 8 19 30
18.99 15.6335 4 8 19 30
19.00 15.6354 4 8 19 30
19.01 15.6377 4 8 19 30
19.02 15.64 4 8 19 30
19.03 15.6419 4 8 19 30
19.04 15.6442 4 8 19 30
19.05 15.646 4 8 19 30
19.06 15.6482 4 8 19 30
19.07 15.6497 4 8 19 30
19.08 15.6518 4 8 19 30
19.09 15.6536 4 8 19 30
19.10 15.6559 4 8 19 30
19.11 15.6587 4 8 19 30
19.12 15.6611 4 8 19 30
19.13 15.6628 4 8 19 30
19.14 15.6649 4 8 19 30
19.15 15.6671 4 8 19 30
19.16 15.6694 4 8 19 30
19.17 15.6719 4 8 19 30
19.18 15.6733 4 8 19 30
19.19 15.6756 4 8 19 30
19.20 15.6769 4 8 19 30
19.21 15.6792 4 8 19 30
19.22 15.6812 4 8 19 30
19.23 15.6838 4 8 19 30
19.24 15.6862 4 8 19 30
19.25 15.689 4 8 19 30
19.26 15.6908 4 8 19 30
19.27 15.6937 4 8 19 30
19.28 15.6961 4 8 19 30
19.29 15.6988 4 8 19 30
19.30 15.7016 4 8 19 30
19.31 15.7043 4 8 19 30
19.32 15.7062 4 8 19 30
19.33 15.7087 4 8 19 30
19.34 15.7113 4 8 19 30
19.35 15.7134 4 8 19 30
19.36 15.7169 4 8 19 30
19.37 15.7188 4 8 19 30
19.38 15.7204 4 8 19 30
19.39 15.7223 4 8 19 30
19.40 15.7244 4 8 19 30
19.41 15.7267 4 8 19 30
19.42 15.7288 4 8 19 30
19.43 15.7317 4 8 19 30
19.44 15.7342 4 8 19 30
19.45 15.7362 4 8 19 30
19.46 15.7386 4 8 19 30
19.47 15.7403 4 8 19 30
19.48 15.7428 4 8 19 30
19.49 15.7463 4 8 19 30.5
19.50 15.7482 4 8 19 30.5
19.51 15.7503 4 8 19 30.5
19.52 15.753 4 8 19 30.5
19.53 15.755 4 8 19 30.5
19.54 15.7571 4 8 19 30.5
19.55 15.7597 4 8 19 30.5
19.56 15.7616 4 8 19 30.5
19.57 15.763 4 8 19 30.5
19.58 15.7657 4 8 19 30.5
19.59 15.7686 4 8 19 30.5
19.60 15.7705 4 8 19 30.5
19.61 15.772 4 8 19 30.5
19.62 15.7743 4 8 19 30.5
19.63 15.777 4 8 19 30.5
19.64 15.7785 4 8 19 30.5
19.65 15.7817 4 8 19 30.5
19.66 15.7834 4 8 19 30.5
19.67 15.7854 4 8 19 30.5
19.68 15.7873 4 8 19 30.5
19.69 15.79 4 8 19 30.5
19.70 15.7917 4 8 19 30.5
19.71 15.7945 4 8 19 30.5
19.72 15.7966 4 8 19 30.5
19.73 15.7985 4 8 19 30.5
19.74 15.8006 4 8 19 30.5
19.75 15.8032 4 8 19 30.5
19.76 15.8055 4 8 19 31
19.77 15.8073 4 8 19 31
19.78 15.8101 4 8 19 31
19.79 15.8131 4 8 19 31
19.80 15.8152 4 8 19 31
19.81 15.8174 4 8 19 31
19.82 15.8197 4 8 19 31
19.83 15.8221 4 8 19 31
19.84 15.8235 4 8 19 31
19.85 15.8264 4 8 19 31
19.86 15.8278 4 8 19 31
19.87 15.8299 4 8 19 31
19.88 15.8325 4 8 19 31
19.89 15.8349 4 8 19 31
19.90 15.8371 4 8 19 31
19.91 15.8399 4 8 19 31
19.92 15.8418 4 8 19 31
19.93 15.844 4 8 19 31
19.94 15.8464 4 8 19 31
19.95 15.8487 4 8 19 31
19.96 15.851 4 8 19 31
19.97 15.8538 4 8 19 31
19.98 15.8565 4 8 19 31
19.99 15.8585 4 8 19 31
20.00 15.8602 4 8 19 31
}\retrievalcounttable

\begin{tikzpicture}
\begin{axis}[
    width=\linewidth,
    height=0.62\linewidth,
    xmin=0,
    xmax=20,
    ymin=0,
    ymax=30,
    xlabel={Search radius $r$ in meters},
    ylabel={Retrieved memories},
    grid=none,
    tick align=inside,
    xtick={0,5,10,15,20},
    ytick={0,5,10,15,20,25,30},
    legend style={draw=none, fill=none, at={(0.04,0.94)}, anchor=north west, row sep=1.5pt},
    legend cell align={left},
]
\addplot[name path=p10, draw=none, forget plot, const plot] table[x=d, y=p10] {\retrievalcounttable};
\addplot[name path=p90, draw=none, forget plot, const plot] table[x=d, y=p90] {\retrievalcounttable};
\addplot[draw=none, fill=plotblue, fill opacity=0.16] fill between[of=p10 and p90];
\addlegendentry{p10/p90}

\addplot[name path=p25, draw=none, forget plot, const plot] table[x=d, y=p25] {\retrievalcounttable};
\addplot[name path=p75, draw=none, forget plot, const plot] table[x=d, y=p75] {\retrievalcounttable};
\addplot[draw=none, fill=plotblue, fill opacity=0.30] fill between[of=p25 and p75];
\addlegendentry{p25/p75}

\addplot[plotblue, very thick, const plot] table[x=d, y=mean] {\retrievalcounttable};
\addlegendentry{Mean}
\end{axis}
\end{tikzpicture}


==> figures/avg_memory_count_vs_distance_threshold_b2d.tikz.tex <==
\pgfplotstableread{%
d mean p10 p25 p75 p90
0.00 0 0 0 0 0
0.01 0 0 0 0 0
0.02 0.0001 0 0 0 0
0.03 0.003 0 0 0 0
0.04 0.0061 0 0 0 0
0.05 0.0079 0 0 0 0
0.06 0.0093 0 0 0 0
0.07 0.0113 0 0 0 0
0.08 0.0132 0 0 0 0
0.09 0.0179 0 0 0 0
0.10 0.0197 0 0 0 0
0.11 0.0208 0 0 0 0
0.12 0.0218 0 0 0 0
0.13 0.0274 0 0 0 0
0.14 0.0314 0 0 0 0
0.15 0.0459 0 0 0 0
0.16 0.0677 0 0 0 0
0.17 0.0933 0 0 0 0
0.18 0.0981 0 0 0 0
0.19 0.1147 0 0 0 0
0.20 0.1306 0 0 0 0
0.21 0.1452 0 0 0 0
0.22 0.183 0 0 0 1
0.23 0.2021 0 0 0 1
0.24 0.2146 0 0 0 1
0.25 0.2237 0 0 0 1
0.26 0.2301 0 0 0 1
0.27 0.2646 0 0 0 1
0.28 0.2909 0 0 0 1
0.29 0.3196 0 0 0 1
0.30 0.3316 0 0 0 1
0.31 0.3461 0 0 0 1
0.32 0.3575 0 0 0 1
0.33 0.3729 0 0 0 1
0.34 0.3808 0 0 0 1
0.35 0.3952 0 0 0 1
0.36 0.4206 0 0 0 2
0.37 0.43 0 0 0 2
0.38 0.4351 0 0 0 2
0.39 0.4394 0 0 0 2
0.40 0.4429 0 0 0 2
0.41 0.4742 0 0 1 2
0.42 0.4862 0 0 1 2
0.43 0.5066 0 0 1 2
0.44 0.5268 0 0 1 2
0.45 0.5393 0 0 1 2
0.46 0.5447 0 0 1 2
0.47 0.5506 0 0 1 2
0.48 0.5551 0 0 1 2
0.49 0.5711 0 0 1 2
0.50 0.5763 0 0 1 2
0.51 0.5974 0 0 1 2
0.52 0.6087 0 0 1 2
0.53 0.6265 0 0 1 2
0.54 0.643 0 0 1 2
0.55 0.6722 0 0 1 2
0.56 0.6954 0 0 1 2
0.57 0.7112 0 0 1 2
0.58 0.7306 0 0 1 2
0.59 0.7481 0 0 1 2
0.60 0.7761 0 0 1 2
0.61 0.7942 0 0 1 2
0.62 0.837 0 0 1 2
0.63 0.8537 0 0 1 2
0.64 0.8792 0 0 1 2
0.65 0.9028 0 0 1 3
0.66 0.938 0 0 1 3
0.67 0.9826 0 0 1 3
0.68 1.0098 0 0 1 3
0.69 1.0457 0 0 1 3
0.70 1.0662 0 0 1 3
0.71 1.0923 0 0 2 3
0.72 1.1159 0 0 2 3
0.73 1.1325 0 0 2 3
0.74 1.1688 0 0 2 4
0.75 1.1764 0 0 2 4
0.76 1.2155 0 0 2 4
0.77 1.2303 0 0 2 4
0.78 1.2605 0 0 2 4
0.79 1.2684 0 0 2 4
0.80 1.2847 0 0 2 4
0.81 1.3047 0 0 2 4
0.82 1.342 0 0 2 4
0.83 1.3655 0 0 2 4
0.84 1.39 0 0 2 4
0.85 1.3976 0 0 2 4
0.86 1.4058 0 0 2 4
0.87 1.4217 0 0 2 4
0.88 1.4269 0 0 2 4
0.89 1.4353 0 0 2 4
0.90 1.4433 0 0 2 4
0.91 1.4624 0 0 2 4
0.92 1.4889 0 0 2 4
0.93 1.5004 0 0 2 4
0.94 1.5281 0 0 2 4
0.95 1.5469 0 0 2 5
0.96 1.5581 0 0 2 5
0.97 1.567 0 0 2 5
0.98 1.5931 0 0 2 5
0.99 1.6047 0 0 2 5
1.00 1.6212 0 0 2 5
1.01 1.6412 0 0 3 5
1.02 1.6633 0 0 3 5
1.03 1.6876 0 0 3 5
1.04 1.6948 0 0 3 5
1.05 1.7047 0 0 3 5
1.06 1.7245 0 0 3 5
1.07 1.7329 0 0 3 5
1.08 1.7425 0 0 3 5
1.09 1.7588 0 0 3 5
1.10 1.7828 0 0 3 5
1.11 1.8073 0 0 3 5
1.12 1.8183 0 0 3 5
1.13 1.8252 0 0 3 5
1.14 1.8405 0 0 3 5
1.15 1.851 0 0 3 5
1.16 1.8784 0 0 3 5
1.17 1.8855 0 0 3 5
1.18 1.8896 0 0 3 5
1.19 1.9023 0 0 3 5
1.20 1.9064 0 0 3 5
1.21 1.9121 0 0 3 5
1.22 1.9237 0 0 3 5
1.23 1.9307 0 0 3 5
1.24 1.9475 0 0 3 5
1.25 1.9513 0 0 3 5
1.26 1.9583 0 0 3 5
1.27 1.9628 0 0 3 5
1.28 1.9673 0 0 3 5
1.29 1.9808 0 0 3 5
1.30 1.9944 0 0 3 5
1.31 2.0036 0 0 3 5
1.32 2.01 0 0 3 5
1.33 2.0174 0 0 3 5
1.34 2.0305 0 0 3 5
1.35 2.0435 0 0 3 5
1.36 2.0498 0 0 3 5
1.37 2.0579 0 0 3 5
1.38 2.0748 0 0 3 5
1.39 2.0854 0 0 3 5
1.40 2.0925 0 0 3 5
1.41 2.1023 0 0 3 5
1.42 2.1087 0 0 3 5
1.43 2.1235 0 0 3 5
1.44 2.1319 0 0 3 5
1.45 2.1461 0 0 3 5
1.46 2.1606 0 0 3 5
1.47 2.1649 0 0 3 5
1.48 2.1713 0 0 3 5
1.49 2.1742 0 0 3 5
1.50 2.1805 0 0 3 5
1.51 2.1994 0 0 3 6
1.52 2.2126 0 0 4 6
1.53 2.2193 0 0 4 6
1.54 2.226 0 0 4 6
1.55 2.2437 0 0 4 6
1.56 2.2551 0 0 4 6
1.57 2.2625 0 0 4 6
1.58 2.2697 0 0 4 6
1.59 2.2901 0 0 4 6
1.60 2.3119 0 0 4 6
1.61 2.327 0 0 4 6
1.62 2.3429 0 0 4 6
1.63 2.3586 0 0 4 6
1.64 2.3706 0 0 4 6
1.65 2.3814 0 0 4 6
1.66 2.3919 0 0 4 6
1.67 2.4082 0 0 4 6
1.68 2.4207 0 1 4 6
1.69 2.4321 0 1 4 6
1.70 2.4404 0 1 4 6
1.71 2.4461 0 1 4 6
1.72 2.4596 0 1 4 6
1.73 2.4752 0 1 4 6
1.74 2.4817 0 1 4 6
1.75 2.4894 0 1 4 6
1.76 2.4957 0 1 4 6
1.77 2.5033 0 1 4 6
1.78 2.5223 0 1 4 6
1.79 2.5266 0 1 4 6
1.80 2.5312 0 1 4 6
1.81 2.5367 0 1 4 6
1.82 2.5421 0 1 4 6
1.83 2.5478 0 1 4 6
1.84 2.5646 0 1 4 6
1.85 2.5736 0 1 4 6
1.86 2.5923 0 1 4 6
1.87 2.61 0 1 4 6
1.88 2.6145 0 1 4 6
1.89 2.6221 0 1 4 6
1.90 2.6336 0 1 4 6
1.91 2.6416 0 1 4 6
1.92 2.6455 0 1 4 6
1.93 2.6515 0 1 4 6
1.94 2.6577 0 1 4 6
1.95 2.673 0 1 4 6
1.96 2.6836 0 1 4 6
1.97 2.6941 0 1 4 6
1.98 2.7141 0 1 4 7
1.99 2.724 0 1 5 7
2.00 2.7312 0 1 5 7
2.01 2.7407 0 1 5 7
2.02 2.7481 0 1 5 7
2.03 2.7556 0 1 5 7
2.04 2.7587 0 1 5 7
2.05 2.7635 0 1 5 7
2.06 2.7658 0 1 5 7
2.07 2.7678 0 1 5 7
2.08 2.7713 0 1 5 7
2.09 2.7744 0 1 5 7
2.10 2.777 0 1 5 7
2.11 2.78 0 1 5 7
2.12 2.7829 0 1 5 7
2.13 2.7856 0 1 5 7
2.14 2.7882 0 1 5 7
2.15 2.7935 0 1 5 7
2.16 2.8027 0 1 5 7
2.17 2.8069 0 1 5 7
2.18 2.8139 0 1 5 7
2.19 2.8166 0 1 5 7
2.20 2.8195 0 1 5 7
2.21 2.8226 0 1 5 7
2.22 2.8259 0 1 5 7
2.23 2.8315 0 1 5 7
2.24 2.84 0 1 5 7
2.25 2.8472 0 1 5 7
2.26 2.8573 0 1 5 7
2.27 2.8619 0 1 5 7
2.28 2.865 0 1 5 7
2.29 2.8714 0 1 5 7
2.30 2.8863 0 1 5 7
2.31 2.9016 0 1 5 7
2.32 2.9131 0 1 5 7
2.33 2.9196 0 1 5 7
2.34 2.9269 0 1 5 7
2.35 2.9307 0 1 5 7
2.36 2.9467 0 1 5 7
2.37 2.9517 0 1 5 7
2.38 2.9557 0 1 5 7
2.39 2.9581 0 1 5 7
2.40 2.967 0 1 5 7
2.41 2.9691 0 1 5 7
2.42 2.9716 0 1 5 7
2.43 2.9744 0 1 5 7
2.44 2.9764 0 1 5 7
2.45 2.9783 0 1 5 7
2.46 2.9809 0 1 5 7
2.47 2.9825 0 1 5 7
2.48 2.9896 0 1 5 7
2.49 2.9944 0 1 5 7
2.50 2.9962 0 1 5 7
2.51 3.0031 0 1 5 7
2.52 3.0113 0 1 5 7
2.53 3.0233 0 1 5 7
2.54 3.0318 0 1 5 7
2.55 3.0463 0 1 5 7
2.56 3.0519 0 1 5 8
2.57 3.0539 0 1 5 8
2.58 3.0553 0 1 5 8
2.59 3.0575 0 1 5 8
2.60 3.0604 0 1 5 8
2.61 3.0683 0 1 5 8
2.62 3.0706 0 1 5 8
2.63 3.0726 0 1 5 8
2.64 3.0749 0 1 5 8
2.65 3.0766 0 1 5 8
2.66 3.0787 0 1 5 8
2.67 3.0836 0 1 5 8
2.68 3.0859 0 1 5 8
2.69 3.0965 0 1 5 8
2.70 3.0995 0 1 5 8
2.71 3.103 0 1 5 8
2.72 3.1171 0 1 5 8
2.73 3.1235 0 1 5 8
2.74 3.1312 0 1 5 8
2.75 3.1469 0 1 5 8
2.76 3.1607 0 1 5 8
2.77 3.1655 0 1 5 8
2.78 3.1752 0 1 5 8
2.79 3.1801 0 1 5 8
2.80 3.185 0 1 5 8
2.81 3.1891 0 1 5 8
2.82 3.1937 0 1 5 8
2.83 3.1969 0 1 5 8
2.84 3.2026 0 1 5 8
2.85 3.2087 0 1 5 8
2.86 3.2184 0 1 5 8
2.87 3.2215 0 1 5 8
2.88 3.2281 0 1 5 8
2.89 3.2429 0 1 5 8
2.90 3.2461 0 1 5 8
2.91 3.2584 0 1 5 8
2.92 3.2619 0 1 5 8
2.93 3.2671 0 1 5 8
2.94 3.2723 0 1 5 8
2.95 3.2791 0 1 5 8
2.96 3.2826 0 1 5 8
2.97 3.288 0 1 5 8
2.98 3.2916 0 1 5 8
2.99 3.2953 0 1 5 8
3.00 3.3015 0 1 5 8
3.01 3.3077 0 1 5 8
3.02 3.3127 0 1 5 8
3.03 3.318 0 1 5 8
3.04 3.3245 0 1 5 8
3.05 3.3262 0 1 5 8
3.06 3.3379 0 1 5 8
3.07 3.342 0 1 5 8
3.08 3.3455 0 1 5 8
3.09 3.3528 0 1 5 8
3.10 3.3571 0 1 5 8
3.11 3.3626 0 1 5 8
3.12 3.365 0 1 5 8
3.13 3.367 0 1 5 8
3.14 3.38 0 1 5 8
3.15 3.3821 0 1 5 8
3.16 3.3954 0 1 5 8
3.17 3.3965 0 1 5 8
3.18 3.4004 0 1 5 8
3.19 3.4058 0 1 5 8
3.20 3.4167 0 1 5 8
3.21 3.4181 0 1 5 8
3.22 3.4226 0 1 5 8
3.23 3.4241 0 1 5 8
3.24 3.4256 0 1 5 8
3.25 3.4359 0 1 5 8
3.26 3.4376 0 1 5 8
3.27 3.4396 0 1 5 8
3.28 3.4418 0 1 5 8
3.29 3.4484 0 1 5 8
3.30 3.4613 0 1 5 8
3.31 3.4643 0 1 5 8
3.32 3.4791 0 1 5 8
3.33 3.4847 0 1 5 8
3.34 3.4892 0 1 5 8
3.35 3.4913 0 1 5 8
3.36 3.4963 0 1 5 8
3.37 3.505 0 1 5 8
3.38 3.5125 0 1 5 8
3.39 3.5228 0 1 5 8
3.40 3.5242 0 1 5 8
3.41 3.5259 0 1 5 8
3.42 3.5275 0 1 5 8
3.43 3.5314 0 1 5 8
3.44 3.5325 0 1 5 8
3.45 3.5338 0 1 5 8
3.46 3.5354 0 1 5 8
3.47 3.5394 0 1 5 8
3.48 3.542 0 1 5 8
3.49 3.5473 0 1 5 8
3.50 3.5515 0 1 5 8
3.51 3.5609 0 1 5 8
3.52 3.5744 0 1 5 8
3.53 3.5777 0 1 5 8
3.54 3.5836 0 1 5 8
3.55 3.5921 0 1 5 8
3.56 3.597 0 1 5 8
3.57 3.6014 0 1 5 8
3.58 3.6069 0 1 5 8
3.59 3.6163 0 1 5 9
3.60 3.6233 0 1 5 9
3.61 3.6294 0 1 5 9
3.62 3.6396 0 1 5 9
3.63 3.6452 0 1 5 9
3.64 3.6513 0 1 5 9
3.65 3.659 0 1 5 9
3.66 3.6718 0 1 5 9
3.67 3.6811 0 1 5 9
3.68 3.6849 0 1 5 9
3.69 3.6883 0 1 5 9
3.70 3.6913 0 1 5 9
3.71 3.6939 0 1 5 9
3.72 3.7091 0 1 5 9
3.73 3.7161 0 1 5 9
3.74 3.7192 0 1 5 9
3.75 3.7211 0 1 5 9
3.76 3.7232 0 1 5 9
3.77 3.7288 0 1 5 9
3.78 3.7336 0 1 5 9
3.79 3.7372 0 1 5 9
3.80 3.7423 0 1 5 9
3.81 3.7475 0 1 5 9
3.82 3.7507 0 1 5 9
3.83 3.7547 0 1 5 9
3.84 3.7572 0 1 5 9
3.85 3.7712 0 1 6 9
3.86 3.7795 0 1 6 9
3.87 3.7825 0 1 6 9
3.88 3.7933 0 1 6 9
3.89 3.8017 0 1 6 9
3.90 3.8188 0 1 6 9
3.91 3.8268 0 1 6 9
3.92 3.8365 0 1 6 9
3.93 3.8381 0 1 6 9
3.94 3.842 0 1 6 9
3.95 3.8508 0 1 6 9
3.96 3.8544 0 1 6 9
3.97 3.864 0 1 6 9
3.98 3.8668 0 1 6 9
3.99 3.8706 0 1 6 9
4.00 3.8737 0 1 6 9
4.01 3.8769 0 1 6 9
4.02 3.8796 0 1 6 9
4.03 3.8825 0 1 6 9
4.04 3.8846 0 1 6 9
4.05 3.8876 0 1 6 9
4.06 3.9002 0 1 6 9
4.07 3.9017 0 1 6 9
4.08 3.9127 0 1 6 9
4.09 3.9144 0 1 6 9
4.10 3.9325 0 1 6 9
4.11 3.9451 0 1 6 9
4.12 3.9519 0 1 6 10
4.13 3.9539 0 1 6 10
4.14 3.9558 0 1 6 10
4.15 3.9652 0 1 6 10
4.16 3.971 0 1 6 10
4.17 3.9773 0 1 6 10
4.18 3.9823 0 1 6 10
4.19 3.9884 0 1 6 10
4.20 3.9946 0 1 6 10
4.21 4.0009 0 1 6 10
4.22 4.0095 0 1 6 10
4.23 4.0159 0 1 6 10
4.24 4.0197 0 1 6 10
4.25 4.0223 0 1 6 10
4.26 4.0243 0 1 6 10
4.27 4.0267 0 1 6 10
4.28 4.0315 0 1 6 10
4.29 4.0334 0 1 6 10
4.30 4.0351 0 1 6 10
4.31 4.0454 0 1 6 10
4.32 4.0469 0 1 6 10
4.33 4.0567 0 1 6 10
4.34 4.0593 0 1 6 10
4.35 4.0615 0 1 6 10
4.36 4.0637 0 1 6 10
4.37 4.0652 0 1 6 10
4.38 4.0661 0 1 6 10
4.39 4.0674 0 1 6 10
4.40 4.069 0 1 6 10
4.41 4.0706 0 1 6 10
4.42 4.072 0 1 6 10
4.43 4.0823 0 1 6 10
4.44 4.0841 0 1 6 10
4.45 4.0871 0 1 6 10
4.46 4.0952 0 1 6 10
4.47 4.1027 0 1 6 10
4.48 4.1066 0 1 6 10
4.49 4.1084 0 1 6 10
4.50 4.1102 0 1 6 10
4.51 4.1128 0 1 6 10
4.52 4.1253 0 1 6 10
4.53 4.1277 0 1 6 10
4.54 4.1305 0 1 6 10
4.55 4.1356 0 1 6 10
4.56 4.139 0 1 6 10
4.57 4.1424 0 1 6 10
4.58 4.1466 0 1 6 10
4.59 4.1524 0 1 6 10
4.60 4.1557 0 1 6 10
4.61 4.1579 0 1 6 10
4.62 4.1632 0 1 6 10
4.63 4.17 0 1 6 10
4.64 4.173 0 1 6 10
4.65 4.1765 0 1 6 10
4.66 4.1789 0 1 6 10
4.67 4.1819 0 1 6 10
4.68 4.1846 0 1 6 10
4.69 4.1896 0 1 6 10
4.70 4.1974 0 1 6 10
4.71 4.2006 0 1 6 10
4.72 4.2037 0 1 6 10
4.73 4.2061 0 1 6 10
4.74 4.2111 0 1 6 10
4.75 4.2164 0 1 6 10
4.76 4.2217 0 1 6 10
4.77 4.2245 0 1 6 10
4.78 4.227 0 1 6 10
4.79 4.2318 0 1 6 10
4.80 4.2329 0 1 6 10
4.81 4.2341 0 1 6 10
4.82 4.2449 0 1 6 10
4.83 4.2463 0 1 6 10
4.84 4.2472 0 1 6 10
4.85 4.2482 0 1 6 10
4.86 4.2489 0 1 6 10
4.87 4.2496 0 1 6 10
4.88 4.2505 0 1 6 10
4.89 4.2529 0 1 6 10
4.90 4.2539 0 1 6 10
4.91 4.2549 0 1 6 10
4.92 4.256 0 1 6 10
4.93 4.2566 0 1 6 10
4.94 4.2574 0 1 6 10
4.95 4.2583 0 1 6 10
4.96 4.2592 0 1 6 10
4.97 4.2599 0 1 6 10
4.98 4.2611 0 1 6 10
4.99 4.2625 0 1 6 10
5.00 4.2641 0 1 6 10
5.01 4.2653 0 1 6 10
5.02 4.2664 0 1 6 10
5.03 4.2686 0 1 6 10
5.04 4.274 0 1 6 10
5.05 4.2781 0 1 6 10
5.06 4.2815 0 1 6 10
5.07 4.2829 0 1 6 10
5.08 4.2845 0 1 6 10
5.09 4.2856 0 1 6 10
5.10 4.287 0 1 6 10
5.11 4.2884 0 1 6 10
5.12 4.2926 0 1 6 10
5.13 4.2937 0 1 6 10
5.14 4.2952 0 1 6 10
5.15 4.2969 0 1 6 10
5.16 4.3055 0 1 6 10
5.17 4.3077 0 1 6 11
5.18 4.3098 0 1 6 11
5.19 4.3113 0 1 6 11
5.20 4.3156 0 1 6 11
5.21 4.3168 0 1 6 11
5.22 4.3189 0 1 6 11
5.23 4.3203 0 1 6 11
5.24 4.324 0 1 6 11
5.25 4.3252 0 1 6 11
5.26 4.3262 0 1 6 11
5.27 4.3446 0 1 6 11
5.28 4.3456 0 1 6 11
5.29 4.3476 0 1 6 11
5.30 4.3497 0 1 6 11
5.31 4.352 0 1 6 11
5.32 4.3535 0 1 6 11
5.33 4.3551 0 1 6 11
5.34 4.3572 0 1 6 11
5.35 4.3582 0 1 6 11
5.36 4.3591 0 1 6 11
5.37 4.3602 0 1 6 11
5.38 4.3611 0 1 6 11
5.39 4.362 0 1 6 11
5.40 4.3633 0 1 6 11
5.41 4.3646 0 1 6 11
5.42 4.3657 0 1 6 11
5.43 4.3665 0 1 6 11
5.44 4.3669 0 1 6 11
5.45 4.3718 0 1 6 11
5.46 4.3722 0 1 6 11
5.47 4.3728 0 1 6 11
5.48 4.3733 0 1 6 11
5.49 4.3764 0 1 6 11
5.50 4.3771 0 1 6 11
5.51 4.3774 0 1 6 11
5.52 4.3811 0 1 6 11
5.53 4.3819 0 1 6 11
5.54 4.3823 0 1 6 11
5.55 4.3828 0 1 6 11
5.56 4.3834 0 1 6 11
5.57 4.3839 0 1 6 11
5.58 4.387 0 1 6 11
5.59 4.3875 0 1 6 11
5.60 4.3896 0 1 6 11
5.61 4.4007 0 1 6 11
5.62 4.403 0 1 6 11
5.63 4.4044 0 1 6 11
5.64 4.4054 0 1 6 11
5.65 4.4071 0 1 7 11
5.66 4.4087 0 1 7 11
5.67 4.4095 0 1 7 11
5.68 4.411 0 1 7 11
5.69 4.4119 0 1 7 11
5.70 4.4208 0 1 7 11
5.71 4.4215 0 1 7 11
5.72 4.423 0 1 7 11
5.73 4.4237 0 1 7 11
5.74 4.4332 0 1 7 11
5.75 4.4363 0 1 7 11
5.76 4.4457 0 1 7 11
5.77 4.4466 0 1 7 11
5.78 4.4484 0 1 7 11
5.79 4.4502 0 1 7 11
5.80 4.4512 0 1 7 11
5.81 4.4709 0 1 7 11
5.82 4.4742 0 1 7 11
5.83 4.4766 0 1 7 11
5.84 4.4776 0 1 7 11
5.85 4.4834 0 1 7 11
5.86 4.4846 0 1 7 11
5.87 4.4861 0 1 7 12
5.88 4.4882 0 1 7 12
5.89 4.4899 0 1 7 12
5.90 4.4912 0 1 7 12
5.91 4.4928 0 1 7 12
5.92 4.4932 0 1 7 12
5.93 4.4955 0 1 7 12
5.94 4.4994 0 1 7 12
5.95 4.5023 0 1 7 12
5.96 4.5057 0 1 7 12
5.97 4.5076 0 1 7 12
5.98 4.5091 0 1 7 12
5.99 4.5101 0 1 7 12
6.00 4.5109 0 1 7 12
6.01 4.5133 0 1 7 12
6.02 4.5144 0 1 7 12
6.03 4.5153 0 1 7 12
6.04 4.5247 0 1 7 12
6.05 4.5256 0 1 7 12
6.06 4.5266 0 1 7 12
6.07 4.5277 0 1 7 12
6.08 4.5291 0 1 7 12
6.09 4.5306 0 1 7 12
6.10 4.5312 0 1 7 12
6.11 4.5324 0 1 7 12
6.12 4.5333 0 1 7 12
6.13 4.5341 0 1 7 12
6.14 4.5346 0 1 7 12
6.15 4.5353 0 1 7 12
6.16 4.5356 0 1 7 12
6.17 4.5361 0 1 7 12
6.18 4.5365 0 1 7 12
6.19 4.5403 0 1 7 12
6.20 4.5525 0 1 7 12
6.21 4.5533 0 1 7 12
6.22 4.5543 0 1 7 12
6.23 4.5549 0 1 7 12
6.24 4.5557 0 1 7 12
6.25 4.5565 0 1 7 12
6.26 4.5598 0 1 7 12
6.27 4.5607 0 1 7 12
6.28 4.5617 0 1 7 12
6.29 4.5623 0 1 7 12
6.30 4.563 0 1 7 12
6.31 4.5636 0 1 7 12
6.32 4.5641 0 1 7 12
6.33 4.5678 0 1 7 12
6.34 4.5686 0 1 7 12
6.35 4.5696 0 1 7 12
6.36 4.5708 0 1 7 12
6.37 4.5713 0 1 7 12
6.38 4.5749 0 1 7 12
6.39 4.5854 0 1 7 12
6.40 4.5946 0 1 7 12
6.41 4.6019 0 1 7 12
6.42 4.6055 0 1 7 12
6.43 4.607 0 1 7 12
6.44 4.6083 0 1 7 12
6.45 4.6102 0 1 7 12
6.46 4.6113 0 1 7 12
6.47 4.6125 0 1 7 12
6.48 4.6136 0 1 7 12
6.49 4.6148 0 1 7 12
6.50 4.6168 0 1 7 12
6.51 4.6205 0 1 7 12
6.52 4.6223 0 1 7 12
6.53 4.6241 0 1 7 12
6.54 4.6264 0 1 7 12
6.55 4.6276 0 1 7 12
6.56 4.6293 0 1 7 12
6.57 4.6325 0 1 7 12
6.58 4.636 0 1 7 12
6.59 4.6385 0 1 7 12
6.60 4.6499 0 1 7 12
6.61 4.6614 0 1 7 12
6.62 4.6622 0 1 7 12
6.63 4.6627 0 1 7 12
6.64 4.6636 0 1 7 12
6.65 4.666 0 1 7 12
6.66 4.6777 0 1 7 12
6.67 4.6798 0 1 7 12
6.68 4.6861 0 1 7 12
6.69 4.6878 0 1 7 12
6.70 4.6907 0 1 7 12
6.71 4.6919 0 1 7 12
6.72 4.6928 0 1 7 12
6.73 4.694 0 1 7 12
6.74 4.6949 0 1 7 12
6.75 4.6983 0 1 7 12
6.76 4.6999 0 1 7 12
6.77 4.7052 0 1 7 12
6.78 4.7097 0 1 7 12
6.79 4.7113 0 1 7 12
6.80 4.7126 0 1 7 12
6.81 4.7146 0 1 7 12
6.82 4.7163 0 1 7 12
6.83 4.7188 0 1 7 12
6.84 4.7216 0 1 7 12
6.85 4.7232 0 1 7 12
6.86 4.7245 0 1 7 12
6.87 4.7255 0 1 7 12
6.88 4.7265 0 1 7 12
6.89 4.7329 0 1 7 12
6.90 4.7344 0 1 7 12
6.91 4.7351 0 1 7 12
6.92 4.7355 0 1 7 12
6.93 4.7363 0 1 7 12
6.94 4.737 0 1 7 12
6.95 4.7469 0 1 7 12
6.96 4.7479 0 1 7 12
6.97 4.7486 0 1 7 12
6.98 4.7492 0 1 7 12
6.99 4.7496 0 1 7 12
7.00 4.7501 0 1 7 12
7.01 4.7508 0 1 7 12
7.02 4.7513 0 1 7 12
7.03 4.7518 0 1 7 12
7.04 4.7522 0 1 7 12
7.05 4.7533 0 1 7 12
7.06 4.755 0 1 7 12
7.07 4.7556 0 1 7 12
7.08 4.757 0 1 7 12
7.09 4.7596 0 1 7 12
7.10 4.7612 0 1 7 12
7.11 4.7627 0 1 7 12
7.12 4.7641 0 1 7 12
7.13 4.7657 0 1 7 12
7.14 4.7664 0 1 7 12
7.15 4.7706 0 1 7 12
7.16 4.7715 0 1 7 12
7.17 4.7725 0 1 7 12
7.18 4.7827 0 1 7 12
7.19 4.7837 0 1 7 12
7.20 4.7883 0 1 7 12
7.21 4.7893 0 1 7 12
7.22 4.7931 0 1 7 12
7.23 4.7944 0 1 7 12
7.24 4.7962 0 1 7 12
7.25 4.7975 0 1 7 12
7.26 4.7991 0 1 7 12
7.27 4.8125 0 1 7 12
7.28 4.8149 0 1 7 12
7.29 4.8177 0 1 7 12
7.30 4.823 0 1 7 12
7.31 4.8254 0 1 7 12
7.32 4.8281 0 1 7 12
7.33 4.8303 0 1 7 12
7.34 4.8313 0 1 7 12
7.35 4.8332 0 1 7 12
7.36 4.8351 0 1 7 12
7.37 4.8374 0 1 7 12
7.38 4.8388 0 1 7 12
7.39 4.8421 0 1 7 12
7.40 4.847 0 1 7 12
7.41 4.8502 0 1 7 12
7.42 4.8571 0 1 7 12
7.43 4.8637 0 1 7 12
7.44 4.8682 0 1 7 12
7.45 4.8712 0 1 7 12
7.46 4.8746 0 1 7 12
7.47 4.8777 0 1 7 12
7.48 4.8803 0 1 7 12
7.49 4.8854 0 1 7 12
7.50 4.8877 0 1 7 13
7.51 4.8945 0 1 7 13
7.52 4.8983 0 1 7 13
7.53 4.8999 0 1 7 13
7.54 4.9019 0 1 7 13
7.55 4.906 0 1 7 13
7.56 4.9079 0 1 7 13
7.57 4.9094 0 1 7 13
7.58 4.9108 0 1 7 13
7.59 4.9123 0 1 7 13
7.60 4.9132 0 1 7 13
7.61 4.9144 0 1 7 13
7.62 4.9156 0 1 7 13
7.63 4.9167 0 1 7 13
7.64 4.9181 0 1 7 13
7.65 4.9193 0 1 7 13
7.66 4.9203 0 1 7 13
7.67 4.9213 0 1 7 13
7.68 4.9225 0 1 7 13
7.69 4.9234 0 1 7 13
7.70 4.9248 0 1 7 13
7.71 4.9261 0 1 7 13
7.72 4.9318 0 1 7 13
7.73 4.9349 0 1 7 13
7.74 4.9371 0 1 7 13
7.75 4.9387 0 1 7 13
7.76 4.9398 0 1 7 13
7.77 4.9409 0 1 7 13
7.78 4.9422 0 1 7 13
7.79 4.9435 0 1 7 13
7.80 4.9445 0 1 7 13
7.81 4.9482 0 1 7 13
7.82 4.9535 0 1 7 13
7.83 4.9558 0 1 7 13
7.84 4.9589 0 1 7 13
7.85 4.9615 0 1 7 13
7.86 4.9652 0 1 7 13
7.87 4.9681 0 1 7 13
7.88 4.9696 0 1 7 13
7.89 4.9711 0 1 7 13
7.90 4.9727 0 1 7 13
7.91 4.9737 0 1 7 13
7.92 4.975 0 1 7 13
7.93 4.9762 0 1 7 13
7.94 4.9774 0 1 7 13
7.95 4.9808 0 1 7 13
7.96 4.9837 0 1 7 13
7.97 4.9957 0 1 7 13
7.98 4.9982 0 1 7 13
7.99 5.0015 0 1 7 13
8.00 5.0055 0 1 7 13
8.01 5.0073 0 1 7 13
8.02 5.0086 0 1 7 13
8.03 5.0109 0 1 7 13
8.04 5.0126 0 1 7 13
8.05 5.0142 0 1 7 13
8.06 5.015 0 1 7 13
8.07 5.0157 0 1 7 13
8.08 5.0161 0 1 7 13
8.09 5.0166 0 1 7 13
8.10 5.0262 0 1 7 13
8.11 5.0274 0 1 7 13
8.12 5.0292 0 1 7 13
8.13 5.0312 0 1 7 13
8.14 5.0322 0 1 7 13
8.15 5.0334 0 1 7 13
8.16 5.0346 0 1 7 13
8.17 5.036 0 1 7 13
8.18 5.0371 0 1 7 13
8.19 5.0382 0 1 7 13
8.20 5.0392 0 1 7 13
8.21 5.0404 0 1 7 13
8.22 5.0419 0 1 7 13
8.23 5.044 0 1 7 13
8.24 5.0453 0 1 7 13
8.25 5.0461 0 1 7 13
8.26 5.0473 0 1 7 13
8.27 5.0492 0 1 7 13
8.28 5.0515 0 1 7 13
8.29 5.0529 0 1 7 13
8.30 5.0559 0 1 7 13
8.31 5.0574 0 1 7 13
8.32 5.0577 0 1 7 13
8.33 5.0582 0 1 7 13
8.34 5.0587 0 1 7 13
8.35 5.0591 0 1 7 13
8.36 5.0595 0 1 7 13
8.37 5.0598 0 1 7 13
8.38 5.0603 0 1 7 13
8.39 5.0607 0 1 7 13
8.40 5.0611 0 1 7 13
8.41 5.0615 0 1 7 13
8.42 5.0619 0 1 7 13
8.43 5.0623 0 1 7 13
8.44 5.0716 0 1 7 13
8.45 5.0721 0 1 7 13
8.46 5.0725 0 1 7 13
8.47 5.0737 0 1 7 13
8.48 5.0767 0 1 7 13
8.49 5.0769 0 1 7 13
8.50 5.0771 0 1 7 13
8.51 5.0773 0 1 7 13
8.52 5.0776 0 1 7 13
8.53 5.0782 0 1 7 13
8.54 5.079 0 1 7 13
8.55 5.0793 0 1 7 13
8.56 5.0795 0 1 7 13
8.57 5.0798 0 1 7 13
8.58 5.08 0 1 7 13
8.59 5.0802 0 1 7 13
8.60 5.0805 0 1 7 13
8.61 5.0817 0 1 7 13
8.62 5.0865 0 1 7 13
8.63 5.0871 0 1 7 13
8.64 5.0877 0 1 7 13
8.65 5.0891 0 1 7 13
8.66 5.0903 0 1 7 13
8.67 5.0921 0 1 7 13
8.68 5.0945 0 1 7 13
8.69 5.0973 0 1 7 13
8.70 5.1002 0 1 7 13
8.71 5.1051 0 1 7 13
8.72 5.1079 0 1 7 13
8.73 5.1085 0 1 7 13
8.74 5.1089 0 1 7 13
8.75 5.1092 0 1 7 13
8.76 5.1096 0 1 7 13
8.77 5.11 0 1 7 13
8.78 5.1103 0 1 7 13
8.79 5.1107 0 1 7 13
8.80 5.1142 0 1 7 13
8.81 5.1148 0 1 7 13
8.82 5.1151 0 1 7 13
8.83 5.1155 0 1 7 13
8.84 5.1158 0 1 7 13
8.85 5.1168 0 1 7 13
8.86 5.1181 0 1 7 13
8.87 5.12 0 1 7 13
8.88 5.1225 0 1 7 13
8.89 5.1256 0 1 7 13
8.90 5.1264 0 1 7 13
8.91 5.1266 0 1 7 13
8.92 5.127 0 1 7 13
8.93 5.1274 0 1 7 13
8.94 5.1278 0 1 7 13
8.95 5.1281 0 1 7 13
8.96 5.1284 0 1 7 13
8.97 5.1288 0 1 7 13
8.98 5.1291 0 1 7 13
8.99 5.1295 0 1 7 13
9.00 5.1298 0 1 7 13
9.01 5.13 0 1 7 13
9.02 5.1304 0 1 7 13
9.03 5.1307 0 1 7 13
9.04 5.131 0 1 7 13
9.05 5.1316 0 1 7 13
9.06 5.1319 0 1 7 13
9.07 5.1321 0 1 7 13
9.08 5.1327 0 1 7 13
9.09 5.1331 0 1 7 13
9.10 5.1335 0 1 7 13
9.11 5.161 0 1 7 13
9.12 5.1622 0 1 7 13
9.13 5.1646 0 1 7 13
9.14 5.1663 0 1 7 13
9.15 5.1672 0 1 7 13
9.16 5.1682 0 1 7 13
9.17 5.169 0 1 7 13
9.18 5.1695 0 1 7 13
9.19 5.1705 0 1 7 13
9.20 5.1742 0 1 7 13
9.21 5.1745 0 1 7 13
9.22 5.1747 0 1 7 13
9.23 5.1749 0 1 7 13
9.24 5.175 0 1 7 13
9.25 5.1753 0 1 7 13
9.26 5.1754 0 1 7 13
9.27 5.1756 0 1 7 13
9.28 5.1758 0 1 7 13
9.29 5.1759 0 1 7 13
9.30 5.1762 0 1 7 13
9.31 5.1766 0 1 7 13
9.32 5.1768 0 1 7 13
9.33 5.1771 0 1 7 13
9.34 5.1775 0 1 7 13
9.35 5.1778 0 1 7 13
9.36 5.1781 0 1 7 13
9.37 5.1784 0 1 7 13
9.38 5.1786 0 1 7 13
9.39 5.1789 0 1 7 13
9.40 5.1792 0 1 7 13
9.41 5.1794 0 1 7 13
9.42 5.1796 0 1 7 13
9.43 5.1799 0 1 7 13
9.44 5.1802 0 1 7 13
9.45 5.1803 0 1 7 13
9.46 5.1806 0 1 7 13
9.47 5.1901 0 1 7 13
9.48 5.1905 0 1 7 13
9.49 5.191 0 1 7 13
9.50 5.1918 0 1 7 13
9.51 5.1923 0 1 7 13
9.52 5.194 0 1 7 13
9.53 5.1952 0 1 7 13
9.54 5.1957 0 1 7 13
9.55 5.1962 0 1 7 13
9.56 5.1966 0 1 7 13
9.57 5.1968 0 1 7 13
9.58 5.1973 0 1 7 13
9.59 5.1977 0 1 7 13
9.60 5.2029 0 1 7 13
9.61 5.2066 0 1 7 13
9.62 5.2073 0 1 7 13
9.63 5.2078 0 1 7 13
9.64 5.2087 0 1 7 13
9.65 5.2094 0 1 7 13
9.66 5.211 0 1 7 13
9.67 5.2143 0 1 7 13
9.68 5.2149 0 1 7 13
9.69 5.2153 0 1 7 13
9.70 5.2156 0 1 7 13
9.71 5.216 0 1 7 13
9.72 5.2164 0 1 7 13
9.73 5.2195 0 1 7 13
9.74 5.2198 0 1 7 13
9.75 5.2201 0 1 7 13
9.76 5.2206 0 1 7 13
9.77 5.2216 0 1 7 13
9.78 5.2313 0 1 7 13
9.79 5.2343 0 1 7 13
9.80 5.2386 0 1 7 13
9.81 5.2608 0 1 8 13
9.82 5.2615 0 1 8 13
9.83 5.2625 0 1 8 13
9.84 5.2719 0 1 8 13
9.85 5.2753 0 1 8 13
9.86 5.2757 0 1 8 13
9.87 5.2762 0 1 8 13
9.88 5.2797 0 1 8 13
9.89 5.2801 0 1 8 13
9.90 5.2806 0 1 8 13
9.91 5.281 0 1 8 13
9.92 5.2819 0 1 8 13
9.93 5.2826 0 1 8 13
9.94 5.283 0 1 8 13
9.95 5.2841 0 1 8 13
9.96 5.2847 0 1 8 13
9.97 5.2857 0 1 8 13
9.98 5.2863 0 1 8 13
9.99 5.2871 0 1 8 13
10.00 5.2888 0 1 8 13
10.01 5.2928 0 1 8 13
10.02 5.2944 0 1 8 13
10.03 5.2952 0 1 8 13
10.04 5.2962 0 1 8 13
10.05 5.2988 0 1 8 13
10.06 5.3003 0 1 8 13
10.07 5.3014 0 1 8 13
10.08 5.3024 0 1 8 13
10.09 5.3032 0 1 8 13
10.10 5.3037 0 1 8 13
10.11 5.3042 0 1 8 13
10.12 5.3046 0 1 8 13
10.13 5.3051 0 1 8 13
10.14 5.3058 0 1 8 13
10.15 5.3064 0 1 8 13
10.16 5.3157 0 1 8 13
10.17 5.3162 0 1 8 13
10.18 5.3167 0 1 8 13
10.19 5.3233 0 1 8 13
10.20 5.326 0 1 8 13
10.21 5.3303 0 1 8 13
10.22 5.3329 0 1 8 13
10.23 5.3357 0 1 8 13
10.24 5.3363 0 1 8 13
10.25 5.337 0 1 8 13
10.26 5.3377 0 1 8 13
10.27 5.3389 0 1 8 13
10.28 5.3405 0 1 8 13
10.29 5.3497 0 1 8 13
10.30 5.3525 0 1 8 13
10.31 5.3546 0 1 8 13
10.32 5.3552 0 1 8 13
10.33 5.3557 0 1 8 13
10.34 5.3563 0 1 8 13
10.35 5.3578 0 1 8 13
10.36 5.3775 0 1 8 13
10.37 5.3786 0 1 8 13
10.38 5.3794 0 1 8 13
10.39 5.3802 0 1 8 13
10.40 5.3836 0 1 8 13
10.41 5.3843 0 1 8 13
10.42 5.3862 0 1 8 13
10.43 5.3883 0 1 8 13
10.44 5.3902 0 1 8 13
10.45 5.3942 0 1 8 13
10.46 5.3951 0 1 8 13
10.47 5.3958 0 1 8 13
10.48 5.3963 0 1 8 13
10.49 5.397 0 1 8 13
10.50 5.3978 0 1 8 13
10.51 5.3985 0 1 8 13
10.52 5.3995 0 1 8 13
10.53 5.4005 0 1 8 13
10.54 5.4016 0 1 8 13
10.55 5.4032 0 1 8 13
10.56 5.4066 0 1 8 13
10.57 5.4075 0 1 8 13
10.58 5.4079 0 1 8 13
10.59 5.4085 0 1 8 13
10.60 5.4091 0 1 8 13
10.61 5.4097 0 1 8 13
10.62 5.4104 0 1 8 13
10.63 5.4109 0 1 8 13
10.64 5.4116 0 1 8 13
10.65 5.4122 0 1 8 13
10.66 5.4127 0 1 8 13
10.67 5.4132 0 1 8 13
10.68 5.4141 0 1 8 13
10.69 5.4148 0 1 8 13
10.70 5.4153 0 1 8 13
10.71 5.416 0 1 8 13
10.72 5.4168 0 1 8 13
10.73 5.4177 0 1 8 13
10.74 5.4183 0 1 8 13
10.75 5.4192 0 1 8 13
10.76 5.42 0 1 8 13
10.77 5.4208 0 1 8 13
10.78 5.4215 0 1 8 13
10.79 5.4223 0 1 8 13
10.80 5.4235 0 1 8 13
10.81 5.4288 0 1 8 13
10.82 5.432 0 1 8 13
10.83 5.4331 0 1 8 13
10.84 5.4335 0 1 8 13
10.85 5.442 0 1 8 13
10.86 5.4436 0 1 8 13
10.87 5.445 0 1 8 13
10.88 5.4462 0 1 8 13
10.89 5.4467 0 1 8 13
10.90 5.4476 0 1 8 13
10.91 5.448 0 1 8 13
10.92 5.4485 0 1 8 13
10.93 5.4488 0 1 8 13
10.94 5.4492 0 1 8 13
10.95 5.4495 0 1 8 13
10.96 5.4497 0 1 8 13
10.97 5.4502 0 1 8 13
10.98 5.4505 0 1 8 13
10.99 5.4508 0 1 8 13
11.00 5.4511 0 1 8 13
11.01 5.4515 0 1 8 13
11.02 5.4574 0 1 8 13
11.03 5.4578 0 1 8 13
11.04 5.4583 0 1 8 13
11.05 5.4586 0 1 8 13
11.06 5.4595 0 1 8 13
11.07 5.4604 0 1 8 13
11.08 5.4609 0 1 8 13
11.09 5.4616 0 1 8 13
11.10 5.4618 0 1 8 13
11.11 5.4622 0 1 8 13
11.12 5.4626 0 1 8 13
11.13 5.4632 0 1 8 13
11.14 5.4639 0 1 8 13
11.15 5.4647 0 1 8 13
11.16 5.4655 0 1 8 13
11.17 5.4667 0 1 8 13
11.18 5.4677 0 1 8 13
11.19 5.4687 0 1 8 13
11.20 5.4696 0 1 8 13
11.21 5.4703 0 1 8 13
11.22 5.4712 0 1 8 13
11.23 5.4721 0 1 8 13
11.24 5.4726 0 1 8 13
11.25 5.4732 0 1 8 13
11.26 5.4741 0 1 8 13
11.27 5.4747 0 1 8 13
11.28 5.4756 0 1 8 13
11.29 5.4767 0 1 8 13
11.30 5.4806 0 1 8 13
11.31 5.4817 0 1 8 13
11.32 5.4828 0 1 8 13
11.33 5.4844 0 1 8 13
11.34 5.4854 0 1 8 13
11.35 5.4864 0 1 8 13
11.36 5.4871 0 1 8 13
11.37 5.4882 0 1 8 13
11.38 5.4892 0 1 8 13
11.39 5.4906 0 1 8 13
11.40 5.4911 0 1 8 13
11.41 5.4923 0 1 8 13
11.42 5.4932 0 1 8 13
11.43 5.4948 0 1 8 13
11.44 5.496 0 1 8 13
11.45 5.4978 0 1 8 13
11.46 5.4985 0 1 8 13
11.47 5.4998 0 1 8 13
11.48 5.5011 0 1 8 13
11.49 5.5028 0 1 8 13
11.50 5.5051 0 1 8 13
11.51 5.5157 0 1 8 13
11.52 5.5171 0 1 8 13
11.53 5.5178 0 1 8 13
11.54 5.5275 0 1 8 13
11.55 5.5314 0 1 8 13
11.56 5.5321 0 1 8 13
11.57 5.5333 0 1 8 13
11.58 5.5343 0 1 8 13
11.59 5.5351 0 1 8 13
11.60 5.5364 0 1 8 13
11.61 5.5376 0 1 8 13
11.62 5.5391 0 1 8 13
11.63 5.5404 0 1 8 13
11.64 5.5415 0 1 8 13
11.65 5.5424 0 1 8 13
11.66 5.5435 0 1 8 13
11.67 5.5513 0 1 8 13
11.68 5.5531 0 1 8 13
11.69 5.5538 0 1 8 13
11.70 5.5545 0 1 8 13
11.71 5.5566 0 1 8 13
11.72 5.5608 0 1 8 13
11.73 5.5619 0 1 8 13
11.74 5.5627 0 1 8 13
11.75 5.5634 0 1 8 13
11.76 5.5697 0 1 8 13
11.77 5.5709 0 1 8 13
11.78 5.5716 0 1 8 13
11.79 5.5812 0 1 8 13
11.80 5.5816 0 1 8 13
11.81 5.5878 0 1 8 13
11.82 5.5885 0 1 8 13
11.83 5.5892 0 1 8 13
11.84 5.5897 0 1 8 13
11.85 5.5904 0 1 8 13
11.86 5.5911 0 1 8 13
11.87 5.5918 0 1 8 13
11.88 5.5925 0 1 8 13
11.89 5.5931 0 1 8 13
11.90 5.5937 0 1 8 13
11.91 5.5945 0 1 8 13
11.92 5.5957 0 1 8 13
11.93 5.5994 0 1 8 13
11.94 5.6005 0 1 8 13
11.95 5.6012 0 1 8 13
11.96 5.6024 0 1 8 13
11.97 5.6033 0 1 9 13
11.98 5.6043 0 1 9 13
11.99 5.6058 0 1 9 13
12.00 5.6065 0 1 9 13
12.01 5.6165 0 1 9 13
12.02 5.6176 0 1 9 13
12.03 5.6194 0 1 9 13
12.04 5.62 0 1 9 13
12.05 5.6204 0 1 9 13
12.06 5.6208 0 1 9 13
12.07 5.6212 0 1 9 13
12.08 5.6221 0 1 9 13
12.09 5.6229 0 1 9 13
12.10 5.6235 0 1 9 13
12.11 5.6239 0 1 9 13
12.12 5.6332 0 1 9 13
12.13 5.6423 0 1 9 13
12.14 5.6426 0 1 9 13
12.15 5.6517 0 1 9 13
12.16 5.6521 0 1 9 13
12.17 5.6623 0 1 9 13
12.18 5.6636 0 1 9 13
12.19 5.666 0 1 9 13
12.20 5.667 0 1 9 13
12.21 5.6672 0 1 9 13
12.22 5.6681 0 1 9 13
12.23 5.6686 0 1 9 13
12.24 5.6699 0 1 9 13
12.25 5.6709 0 1 9 13
12.26 5.6792 0 1 9 13
12.27 5.6799 0 1 9 13
12.28 5.6806 0 1 9 13
12.29 5.6813 0 1 9 13
12.30 5.6821 0 1 9 13
12.31 5.6916 0 1 9 13
12.32 5.6952 0 1 9 13
12.33 5.6954 0 1 9 13
12.34 5.6958 0 1 9 13
12.35 5.6962 0 1 9 13
12.36 5.6966 0 1 9 13
12.37 5.6969 0 1 9 13
12.38 5.6975 0 1 9 13
12.39 5.6982 0 1 9 13
12.40 5.6988 0 1 9 13
12.41 5.6993 0 1 9 13
12.42 5.6995 0 1 9 13
12.43 5.6998 0 1 9 13
12.44 5.7001 0 1 9 13
12.45 5.7031 0 1 9 13
12.46 5.7033 0 1 9 13
12.47 5.7036 0 1 9 13
12.48 5.7037 0 1 9 13
12.49 5.704 0 1 9 13
12.50 5.7045 0 1 9 13
12.51 5.7047 0 1 9 13
12.52 5.705 0 1 9 13
12.53 5.7053 0 1 9 13
12.54 5.7058 0 1 9 13
12.55 5.7061 0 1 9 13
12.56 5.7063 0 1 9 13
12.57 5.7068 0 1 9 13
12.58 5.707 0 1 9 13
12.59 5.7074 0 1 9 13
12.60 5.7076 0 1 9 13
12.61 5.7079 0 1 9 13
12.62 5.7082 0 1 9 13
12.63 5.7084 0 1 9 13
12.64 5.7089 0 1 9 13
12.65 5.7091 0 1 9 13
12.66 5.7093 0 1 9 13
12.67 5.7097 0 1 9 13
12.68 5.7099 0 1 9 13
12.69 5.7104 0 1 9 13
12.70 5.7108 0 1 9 13
12.71 5.7138 0 1 9 13
12.72 5.7142 0 1 9 13
12.73 5.7146 0 1 9 13
12.74 5.7177 0 1 9 13
12.75 5.7181 0 1 9 13
12.76 5.7185 0 1 9 13
12.77 5.7188 0 1 9 13
12.78 5.7281 0 1 9 13
12.79 5.7285 0 1 9 13
12.80 5.7289 0 1 9 13
12.81 5.7294 0 1 9 13
12.82 5.7299 0 1 9 13
12.83 5.7305 0 1 9 13
12.84 5.7398 0 1 9 13
12.85 5.7405 0 1 9 13
12.86 5.7414 0 1 9 13
12.87 5.7448 0 1 9 13
12.88 5.7451 0 1 9 13
12.89 5.7454 0 1 9 13
12.90 5.7458 0 1 9 13
12.91 5.7463 0 1 9 13
12.92 5.7495 0 1 9 13
12.93 5.7502 0 1 9 13
12.94 5.7505 0 1 9 13
12.95 5.7511 0 1 9 13
12.96 5.7515 0 1 9 13
12.97 5.752 0 1 9 13
12.98 5.7523 0 1 9 13
12.99 5.7527 0 1 9 13
13.00 5.7559 0 1 9 13
13.01 5.7561 0 1 9 13
13.02 5.7564 0 1 9 13
13.03 5.7568 0 1 9 13
13.04 5.7572 0 1 9 13
13.05 5.7576 0 1 9 13
13.06 5.758 0 1 9 13
13.07 5.7583 0 1 9 13
13.08 5.7588 0 1 9 13
13.09 5.7593 0 1 9 13
13.10 5.7595 0 1 9 13
13.11 5.76 0 1 9 13
13.12 5.7632 0 1 9 13
13.13 5.7635 0 1 9 13
13.14 5.7694 0 1 9 13
13.15 5.7697 0 1 9 13
13.16 5.7702 0 1 9 13
13.17 5.7706 0 1 9 13
13.18 5.7709 0 1 9 13
13.19 5.7712 0 1 9 13
13.20 5.7716 0 1 9 13
13.21 5.7719 0 1 9 13
13.22 5.7723 0 1 9 13
13.23 5.7728 0 1 9 13
13.24 5.7758 0 1 9 13
13.25 5.7763 0 1 9 13
13.26 5.7766 0 1 9 13
13.27 5.7858 0 1 9 13
13.28 5.7861 0 1 9 13
13.29 5.7865 0 1 9 13
13.30 5.7869 0 1 9 13
13.31 5.7873 0 1 9 13
13.32 5.7877 0 1 9 13
13.33 5.7907 0 1 9 13
13.34 5.791 0 1 9 13
13.35 5.7913 0 1 9 13
13.36 5.7917 0 1 9 13
13.37 5.7922 0 1 9 13
13.38 5.7925 0 1 9 13
13.39 5.7929 0 1 9 13
13.40 5.796 0 1 9 13
13.41 5.7963 0 1 9 13
13.42 5.7967 0 1 9 13
13.43 5.7997 0 1 9 13
13.44 5.8001 0 1 9 13
13.45 5.8093 0 1 9 14
13.46 5.8096 0 1 9 14
13.47 5.8098 0 1 9 14
13.48 5.8102 0 1 9 14
13.49 5.8106 0 1 9 14
13.50 5.8109 0 1 9 14
13.51 5.8114 0 1 9 14
13.52 5.812 0 1 9 14
13.53 5.8123 0 1 9 14
13.54 5.8125 0 1 9 14
13.55 5.8128 0 1 9 14
13.56 5.8131 0 1 9 14
13.57 5.8133 0 1 9 14
13.58 5.8137 0 1 9 14
13.59 5.8139 0 1 9 14
13.60 5.8144 0 1 9 14
13.61 5.8147 0 1 9 14
13.62 5.815 0 1 9 14
13.63 5.8156 0 1 9 14
13.64 5.8159 0 1 9 14
13.65 5.8164 0 1 9 14
13.66 5.8173 0 1 9 14
13.67 5.8266 0 1 9 14
13.68 5.8273 0 1 9 14
13.69 5.8279 0 1 9 14
13.70 5.8282 0 1 9 14
13.71 5.8285 0 1 9 14
13.72 5.8289 0 1 9 14
13.73 5.8298 0 1 9 14
13.74 5.8304 0 1 9 14
13.75 5.8312 0 1 9 14
13.76 5.8318 0 1 9 14
13.77 5.835 0 1 9 14
13.78 5.8358 0 1 9 14
13.79 5.8369 0 1 9 14
13.80 5.8372 0 1 9 14
13.81 5.8401 0 1 9 14
13.82 5.8407 0 1 9 14
13.83 5.8413 0 1 9 14
13.84 5.8417 0 1 9 14
13.85 5.8425 0 1 9 14
13.86 5.8549 0 1 9 14
13.87 5.8558 0 1 9 14
13.88 5.8564 0 1 9 14
13.89 5.8566 0 1 9 14
13.90 5.8745 0 1 9 14
13.91 5.8747 0 1 9 14
13.92 5.875 0 1 9 14
13.93 5.8753 0 1 9 14
13.94 5.8757 0 1 9 14
13.95 5.876 0 1 9 14
13.96 5.8761 0 1 9 14
13.97 5.8763 0 1 9 14
13.98 5.8765 0 1 9 14
13.99 5.8767 0 1 9 14
14.00 5.877 0 1 9 14
14.01 5.8772 0 1 9 14
14.02 5.8774 0 1 9 14
14.03 5.8776 0 1 9 14
14.04 5.8779 0 1 9 14
14.05 5.881 0 1 9 14
14.06 5.8811 0 1 9 14
14.07 5.8902 0 1 9 14
14.08 5.8905 0 1 9 14
14.09 5.8908 0 1 9 14
14.10 5.8909 0 1 9 14
14.11 5.8911 0 1 9 14
14.12 5.8912 0 1 9 14
14.13 5.8943 0 1 9 14
14.14 5.8944 0 1 9 14
14.15 5.8947 0 1 9 14
14.16 5.8948 0 1 9 14
14.17 5.8952 0 1 9 14
14.18 5.8955 0 1 9 14
14.19 5.8956 0 1 9 14
14.20 5.8959 0 1 9 14
14.21 5.8961 0 1 9 14
14.22 5.8963 0 1 9 14
14.23 5.8965 0 1 9 14
14.24 5.8967 0 1 9 14
14.25 5.8969 0 1 9 14
14.26 5.8971 0 1 9 14
14.27 5.8974 0 1 9 14
14.28 5.8979 0 1 9 14
14.29 5.8992 0 1 9 14
14.30 5.9006 0 1 9 14
14.31 5.9024 0 1 9 14
14.32 5.903 0 1 9 14
14.33 5.9037 0 1 9 14
14.34 5.9041 0 1 9 14
14.35 5.9043 0 1 9 14
14.36 5.9051 0 1 9 14
14.37 5.9054 0 1 9 14
14.38 5.9056 0 1 9 14
14.39 5.906 0 1 9 14
14.40 5.9066 0 1 9 14
14.41 5.9071 0 1 9 14
14.42 5.9078 0 1 9 14
14.43 5.908 0 1 9 14
14.44 5.9082 0 1 9 14
14.45 5.9085 0 1 9 14
14.46 5.9179 0 1 9 14
14.47 5.9181 0 1 9 14
14.48 5.9185 0 1 9 14
14.49 5.9188 0 1 9 14
14.50 5.919 0 1 9 14
14.51 5.9194 0 1 9 14
14.52 5.92 0 1 9 14
14.53 5.9205 0 1 9 14
14.54 5.9235 0 1 9 14
14.55 5.9238 0 1 9 14
14.56 5.9239 0 1 9 14
14.57 5.9241 0 1 9 14
14.58 5.9277 0 1 9 14
14.59 5.9351 0 1 9 14
14.60 5.9353 0 1 9 14
14.61 5.9355 0 1 9 14
14.62 5.9358 0 1 9 14
14.63 5.9359 0 1 9 14
14.64 5.9362 0 1 9 14
14.65 5.9454 0 1 9 14
14.66 5.9457 0 1 9 14
14.67 5.9459 0 1 9 14
14.68 5.9553 0 1 9 14
14.69 5.9583 0 1 9 14
14.70 5.9585 0 1 9 14
14.71 5.9587 0 1 9 14
14.72 5.9606 0 1 9 14
14.73 5.9608 0 1 9 14
14.74 5.9609 0 1 9 14
14.75 5.9611 0 1 9 14
14.76 5.9615 0 1 9 14
14.77 5.9617 0 1 9 14
14.78 5.9674 0 1 9 14
14.79 5.9676 0 1 9 14
14.80 5.9679 0 1 9 14
14.81 5.9681 0 1 9 14
14.82 5.9683 0 1 9 14
14.83 5.9685 0 1 9 14
14.84 5.9687 0 1 9 14
14.85 5.969 0 1 9 14
14.86 5.9719 0 1 9 14
14.87 5.9722 0 1 9 14
14.88 5.9725 0 1 9 14
14.89 5.9728 0 1 9 14
14.90 5.9729 0 1 9 14
14.91 5.9731 0 1 9 14
14.92 5.9732 0 1 9 14
14.93 5.9734 0 1 9 14
14.94 5.9735 0 1 9 14
14.95 5.9738 0 1 9 14
14.96 5.9741 0 1 9 14
14.97 5.9744 0 1 9 14
14.98 5.9747 0 1 9 14
14.99 5.975 0 1 9 14
15.00 5.9753 0 1 9 14
15.01 5.9755 0 1 9 14
15.02 5.9773 0 1 9 14
15.03 5.9775 0 1 9 14
15.04 5.9866 0 1 9 14
15.05 5.987 0 1 9 14
15.06 5.9899 0 1 9 14
15.07 5.9928 0 1 9 14
15.08 5.9929 0 1 9 14
15.09 5.9933 0 1 9 14
15.10 5.9934 0 1 9 14
15.11 5.9937 0 1 9 14
15.12 5.9939 0 1 9 14
15.13 5.9942 0 1 9 14
15.14 5.9945 0 1 9 14
15.15 5.9949 0 1 9 14
15.16 5.9951 0 1 9 14
15.17 5.9955 0 1 9 14
15.18 5.9957 0 1 9 14
15.19 5.9976 0 1 9 14
15.20 5.9977 0 1 9 14
15.21 5.9979 0 1 9 14
15.22 5.9983 0 1 9 14
15.23 5.9985 0 1 9 14
15.24 5.9987 0 1 9 14
15.25 5.999 0 1 9 14
15.26 6.0079 0 1 9 14
15.27 6.0083 0 1 9 14
15.28 6.0085 0 1 9 14
15.29 6.0088 0 1 9 14
15.30 6.0089 0 1 9 14
15.31 6.0182 0 1 9 14
15.32 6.0184 0 1 9 14
15.33 6.0186 0 1 9 14
15.34 6.019 0 1 9 14
15.35 6.0195 0 1 9 14
15.36 6.0224 0 1 9 14
15.37 6.0228 0 1 9 14
15.38 6.0237 0 1 9 14
15.39 6.0242 0 1 9 14
15.40 6.025 0 1 9 14
15.41 6.0255 0 1 9 14
15.42 6.0259 0 1 9 14
15.43 6.026 0 1 9 14
15.44 6.0262 0 1 9 14
15.45 6.0265 0 1 9 14
15.46 6.0268 0 1 9 14
15.47 6.0271 0 1 9 14
15.48 6.0273 0 1 9 14
15.49 6.0276 0 1 9 14
15.50 6.028 0 1 9 14
15.51 6.0281 0 1 9 14
15.52 6.0283 0 1 9 14
15.53 6.0285 0 1 9 14
15.54 6.0287 0 1 9 14
15.55 6.0288 0 1 9 14
15.56 6.029 0 1 9 14
15.57 6.0293 0 1 9 14
15.58 6.0296 0 1 9 14
15.59 6.0301 0 1 9 14
15.60 6.0301 0 1 9 14
15.61 6.033 0 1 9 14
15.62 6.0332 0 1 9 14
15.63 6.0334 0 1 9 14
15.64 6.0337 0 1 9 14
15.65 6.037 0 1 9 14
15.66 6.0373 0 1 9 14
15.67 6.0394 0 1 9 14
15.68 6.0439 0 1 9 14
15.69 6.0447 0 1 9 14
15.70 6.0464 0 1 9 14
15.71 6.0475 0 1 9 14
15.72 6.0481 0 1 9 14
15.73 6.0496 0 1 9 14
15.74 6.051 0 1 9 14
15.75 6.0519 0 1 9 14
15.76 6.0531 0 1 9 14
15.77 6.0538 0 1 9 14
15.78 6.0551 0 1 9 14
15.79 6.0568 0 1 9 14
15.80 6.0593 0 1 9 14
15.81 6.0598 0 1 9 14
15.82 6.0605 0 1 9 14
15.83 6.0608 0 1 9 14
15.84 6.0611 0 1 9 14
15.85 6.0621 0 1 9 14
15.86 6.0626 0 1 9 14
15.87 6.0629 0 1 9 14
15.88 6.0649 0 1 9 14
15.89 6.0654 0 1 9 14
15.90 6.066 0 1 9 14
15.91 6.0707 0 1 9 14
15.92 6.0708 0 1 9 14
15.93 6.0799 0 1 9 15
15.94 6.0802 0 1 9 15
15.95 6.081 0 1 9 15
15.96 6.0813 0 1 9 15
15.97 6.0844 0 1 9 15
15.98 6.0845 0 1 9 15
15.99 6.0848 0 1 9 15
16.00 6.0881 0 1 9 15
16.01 6.0886 0 1 9 15
16.02 6.089 0 1 9 15
16.03 6.0892 0 1 9 15
16.04 6.0893 0 1 9 15
16.05 6.0925 0 1 9 15
16.06 6.0927 0 1 9 15
16.07 6.0956 0 1 9 15
16.08 6.0958 0 1 9 15
16.09 6.0961 0 1 9 15
16.10 6.0965 0 1 9 15
16.11 6.0967 0 1 9 15
16.12 6.0974 0 1 9 15
16.13 6.0976 0 1 9 15
16.14 6.0979 0 1 9 15
16.15 6.1009 0 1 9 15
16.16 6.1028 0 1 9 15
16.17 6.1035 0 1 9 15
16.18 6.1048 0 1 9 15
16.19 6.106 0 1 9 15
16.20 6.1094 0 1 9 15
16.21 6.1104 0 1 9 15
16.22 6.1111 0 1 9 15
16.23 6.1131 0 1 10 15
16.24 6.1153 0 1 10 15
16.25 6.1175 0 1 10 15
16.26 6.1186 0 1 10 15
16.27 6.1191 0 1 10 15
16.28 6.1194 0 1 10 15
16.29 6.1196 0 1 10 15
16.30 6.1204 0 1 10 15
16.31 6.1207 0 1 10 15
16.32 6.121 0 1 10 15
16.33 6.1214 0 1 10 15
16.34 6.1219 0 1 10 15
16.35 6.1225 0 1 10 15
16.36 6.1231 0 1 10 15
16.37 6.1233 0 1 10 15
16.38 6.1235 0 1 10 15
16.39 6.1237 0 1 10 15
16.40 6.1238 0 1 10 15
16.41 6.1326 0 1 10 15
16.42 6.1355 0 1 10 15
16.43 6.1357 0 1 10 15
16.44 6.1361 0 1 10 15
16.45 6.1367 0 1 10 15
16.46 6.1374 0 1 10 15
16.47 6.138 0 1 10 15
16.48 6.1438 0 1 10 15
16.49 6.1467 0 1 10 15
16.50 6.1497 0 1 10 15
16.51 6.1498 0 1 10 15
16.52 6.1529 0 1 10 15
16.53 6.1531 0 1 10 15
16.54 6.1532 0 1 10 15
16.55 6.1535 0 1 10 15
16.56 6.1536 0 1 10 15
16.57 6.1537 0 1 10 15
16.58 6.154 0 1 10 15
16.59 6.1542 0 1 10 15
16.60 6.1544 0 1 10 15
16.61 6.1634 0 1 10 15
16.62 6.1636 0 1 10 15
16.63 6.1725 0 1 10 15
16.64 6.1729 0 1 10 15
16.65 6.1759 0 1 10 15
16.66 6.1761 0 1 10 15
16.67 6.1763 0 1 10 15
16.68 6.1766 0 1 10 15
16.69 6.1798 0 1 10 15
16.70 6.1828 0 1 10 15
16.71 6.1828 0 1 10 15
16.72 6.1834 0 1 10 15
16.73 6.1875 0 1 10 15
16.74 6.19 0 1 10 15
16.75 6.191 0 1 10 15
16.76 6.1912 0 1 10 15
16.77 6.1918 0 1 10 15
16.78 6.1948 0 1 10 15
16.79 6.1985 0 1 10 15
16.80 6.1988 0 1 10 15
16.81 6.1994 0 1 10 15
16.82 6.2025 0 1 10 15
16.83 6.2033 0 1 10 15
16.84 6.2038 0 1 10 15
16.85 6.2044 0 1 10 15
16.86 6.2048 0 1 10 15
16.87 6.2145 0 1 10 15
16.88 6.215 0 1 10 15
16.89 6.2157 0 1 10 15
16.90 6.2163 0 1 10 15
16.91 6.2168 0 1 10 15
16.92 6.2172 0 1 10 15
16.93 6.2175 0 1 10 15
16.94 6.2181 0 1 10 15
16.95 6.2188 0 1 10 15
16.96 6.219 0 1 10 15
16.97 6.2194 0 1 10 15
16.98 6.2196 0 1 10 15
16.99 6.2198 0 1 10 15
17.00 6.2202 0 1 10 15
17.01 6.2205 0 1 10 15
17.02 6.221 0 1 10 15
17.03 6.2212 0 1 10 15
17.04 6.2215 0 1 10 15
17.05 6.2218 0 1 10 15
17.06 6.222 0 1 10 15
17.07 6.2224 0 1 10 15
17.08 6.2228 0 1 10 15
17.09 6.2234 0 1 10 15
17.10 6.224 0 1 10 15
17.11 6.2272 0 1 10 15
17.12 6.2277 0 1 10 15
17.13 6.2285 0 1 10 15
17.14 6.2288 0 1 10 15
17.15 6.2293 0 1 10 15
17.16 6.2298 0 1 10 15
17.17 6.2302 0 1 10 15
17.18 6.2305 0 1 10 15
17.19 6.2397 0 1 10 15
17.20 6.2401 0 1 10 15
17.21 6.2407 0 1 10 15
17.22 6.2409 0 1 10 15
17.23 6.2412 0 1 10 15
17.24 6.2415 0 1 10 15
17.25 6.2418 0 1 10 15
17.26 6.242 0 1 10 15
17.27 6.2423 0 1 10 15
17.28 6.2427 0 1 10 15
17.29 6.2431 0 1 10 15
17.30 6.2434 0 1 10 15
17.31 6.2438 0 1 10 15
17.32 6.2472 0 1 10 15
17.33 6.2477 0 1 10 15
17.34 6.248 0 1 10 15
17.35 6.2485 0 1 10 15
17.36 6.2489 0 1 10 15
17.37 6.2492 0 1 10 15
17.38 6.2497 0 1 10 15
17.39 6.2501 0 1 10 15
17.40 6.2512 0 1 10 15
17.41 6.2516 0 1 10 15
17.42 6.2526 0 1 10 15
17.43 6.2621 0 1 10 15
17.44 6.2625 0 1 10 15
17.45 6.263 0 1 10 15
17.46 6.2638 0 1 10 15
17.47 6.2644 0 1 10 15
17.48 6.2654 0 1 10 15
17.49 6.2658 0 1 10 15
17.50 6.2717 0 1 10 15
17.51 6.2722 0 1 10 15
17.52 6.2751 0 1 10 15
17.53 6.2755 0 1 10 15
17.54 6.2759 0 1 10 15
17.55 6.2761 0 1 10 15
17.56 6.2765 0 1 10 15
17.57 6.277 0 1 10 15
17.58 6.2776 0 1 10 15
17.59 6.2779 0 1 10 15
17.60 6.2945 0 1 10 15
17.61 6.2947 0 1 10 15
17.62 6.2977 0 1 10 15
17.63 6.2981 0 1 10 15
17.64 6.2983 0 1 10 15
17.65 6.2987 0 1 10 15
17.66 6.3016 0 1 10 15
17.67 6.3046 0 1 10 15
17.68 6.3048 0 1 10 15
17.69 6.3051 0 1 10 15
17.70 6.3053 0 1 10 15
17.71 6.3058 0 1 10 15
17.72 6.3062 0 1 10 15
17.73 6.3065 0 1 10 15
17.74 6.3067 0 1 10 15
17.75 6.307 0 1 10 15
17.76 6.3073 0 1 10 15
17.77 6.3076 0 1 10 15
17.78 6.3078 0 1 10 15
17.79 6.3082 0 1 10 15
17.80 6.3084 0 1 10 15
17.81 6.3087 0 1 10 15
17.82 6.3115 0 1 10 15
17.83 6.3118 0 1 10 15
17.84 6.3121 0 1 10 15
17.85 6.3124 0 1 10 15
17.86 6.3128 0 1 10 15
17.87 6.3129 0 1 10 15
17.88 6.3159 0 1 10 15
17.89 6.3163 0 1 10 15
17.90 6.3166 0 1 10 15
17.91 6.3169 0 1 10 15
17.92 6.3172 0 1 10 15
17.93 6.3173 0 1 10 15
17.94 6.3175 0 1 10 15
17.95 6.3179 0 1 10 15
17.96 6.3181 0 1 10 15
17.97 6.3183 0 1 10 15
17.98 6.3185 0 1 10 15
17.99 6.3188 0 1 10 15
18.00 6.319 0 1 10 15
18.01 6.3193 0 1 10 15
18.02 6.3195 0 1 10 15
18.03 6.3197 0 1 10 15
18.04 6.3199 0 1 10 15
18.05 6.32 0 1 10 15
18.06 6.3203 0 1 10 15
18.07 6.3205 0 1 10 15
18.08 6.3206 0 1 10 15
18.09 6.3208 0 1 10 15
18.10 6.3211 0 1 10 15
18.11 6.3213 0 1 10 15
18.12 6.3216 0 1 10 15
18.13 6.3217 0 1 10 15
18.14 6.322 0 1 10 15
18.15 6.3223 0 1 10 15
18.16 6.3225 0 1 10 15
18.17 6.3232 0 1 10 15
18.18 6.3235 0 1 10 15
18.19 6.3238 0 1 10 15
18.20 6.3241 0 1 10 15
18.21 6.3244 0 1 10 15
18.22 6.3246 0 1 10 15
18.23 6.3254 0 1 10 15
18.24 6.3261 0 1 10 15
18.25 6.3265 0 1 10 15
18.26 6.327 0 1 10 15
18.27 6.3274 0 1 10 15
18.28 6.3283 0 1 10 15
18.29 6.3285 0 1 10 15
18.30 6.329 0 1 10 15
18.31 6.3322 0 1 10 15
18.32 6.3326 0 1 10 15
18.33 6.3329 0 1 10 15
18.34 6.3332 0 1 10 15
18.35 6.3336 0 1 10 15
18.36 6.334 0 1 10 15
18.37 6.3346 0 1 10 15
18.38 6.3352 0 1 10 15
18.39 6.3365 0 1 10 15
18.40 6.3379 0 1 10 15
18.41 6.3398 0 1 10 15
18.42 6.3404 0 1 10 15
18.43 6.3436 0 1 10 15
18.44 6.3467 0 1 10 15
18.45 6.347 0 1 10 15
18.46 6.3479 0 1 10 15
18.47 6.3482 0 1 10 15
18.48 6.3484 0 1 10 15
18.49 6.3488 0 1 10 15
18.50 6.3494 0 1 10 15
18.51 6.3499 0 1 10 15
18.52 6.3505 0 1 10 15
18.53 6.3507 0 1 10 15
18.54 6.3509 0 1 10 15
18.55 6.3594 0 1 10 16
18.56 6.3598 0 1 10 16
18.57 6.3602 0 1 10 16
18.58 6.3632 0 1 10 16
18.59 6.3634 0 1 10 16
18.60 6.3639 0 1 10 16
18.61 6.3646 0 1 10 16
18.62 6.3652 0 1 10 16
18.63 6.3658 0 1 10 16
18.64 6.3663 0 1 10 16
18.65 6.3666 0 1 10 16
18.66 6.367 0 1 10 16
18.67 6.3677 0 1 10 16
18.68 6.368 0 1 10 16
18.69 6.3685 0 1 10 16
18.70 6.3691 0 1 10 16
18.71 6.3699 0 1 10 16
18.72 6.3704 0 1 10 16
18.73 6.371 0 1 10 16
18.74 6.3718 0 1 10 16
18.75 6.3724 0 1 10 16
18.76 6.373 0 1 10 16
18.77 6.3735 0 1 10 16
18.78 6.374 0 1 10 16
18.79 6.3748 0 1 10 16
18.80 6.3757 0 1 10 16
18.81 6.3763 0 1 10 16
18.82 6.3767 0 1 10 16
18.83 6.3772 0 1 10 16
18.84 6.3779 0 1 10 16
18.85 6.3784 0 1 10 16
18.86 6.3791 0 1 10 16
18.87 6.3798 0 1 10 16
18.88 6.3802 0 1 10 16
18.89 6.3805 0 1 10 16
18.90 6.3811 0 1 10 16
18.91 6.3816 0 1 10 16
18.92 6.382 0 1 10 16
18.93 6.3827 0 1 10 16
18.94 6.3832 0 1 10 16
18.95 6.3837 0 1 10 16
18.96 6.384 0 1 10 16
18.97 6.3843 0 1 10 16
18.98 6.3847 0 1 10 16
18.99 6.3852 0 1 10 16
19.00 6.386 0 1 10 16
19.01 6.3867 0 1 10 16
19.02 6.3875 0 1 10 16
19.03 6.3882 0 1 10 16
19.04 6.3887 0 1 10 16
19.05 6.3898 0 1 10 16
19.06 6.3906 0 1 10 16
19.07 6.3914 0 1 10 16
19.08 6.3923 0 1 10 16
19.09 6.393 0 1 10 16
19.10 6.3934 0 1 10 16
19.11 6.3942 0 1 10 16
19.12 6.3957 0 1 10 16
19.13 6.3964 0 1 10 16
19.14 6.3976 0 1 10 16
19.15 6.3986 0 1 10 16
19.16 6.3995 0 1 10 16
19.17 6.4 0 1 10 16
19.18 6.4004 0 1 10 16
19.19 6.4011 0 1 10 16
19.20 6.4018 0 1 10 16
19.21 6.4021 0 1 10 16
19.22 6.4027 0 1 10 16
19.23 6.4032 0 1 10 16
19.24 6.4034 0 1 10 16
19.25 6.4036 0 1 10 16
19.26 6.4039 0 1 10 16
19.27 6.4042 0 1 10 16
19.28 6.4047 0 1 10 16
19.29 6.405 0 1 10 16
19.30 6.4054 0 1 10 16
19.31 6.4085 0 1 10 16
19.32 6.4087 0 1 10 16
19.33 6.409 0 1 10 16
19.34 6.4098 0 1 10 16
19.35 6.4102 0 1 10 16
19.36 6.4105 0 1 10 16
19.37 6.4108 0 1 10 16
19.38 6.4112 0 1 10 16
19.39 6.4116 0 1 10 16
19.40 6.4148 0 1 10 16
19.41 6.4151 0 1 10 16
19.42 6.4155 0 1 10 16
19.43 6.4159 0 1 10 16
19.44 6.419 0 1 10 16
19.45 6.4194 0 1 10 16
19.46 6.4197 0 1 10 16
19.47 6.42 0 1 10 16
19.48 6.4204 0 1 10 16
19.49 6.4206 0 1 10 16
19.50 6.4328 0 1 10 16
19.51 6.4332 0 1 10 16
19.52 6.4338 0 1 10 16
19.53 6.4345 0 1 10 16
19.54 6.4349 0 1 10 16
19.55 6.4353 0 1 10 16
19.56 6.4358 0 1 10 16
19.57 6.4362 0 1 10 16
19.58 6.4365 0 1 10 16
19.59 6.4368 0 1 10 16
19.60 6.4371 0 1 10 16
19.61 6.4374 0 1 10 16
19.62 6.4379 0 1 10 16
19.63 6.4381 0 1 10 16
19.64 6.4383 0 1 10 16
19.65 6.4386 0 1 10 16
19.66 6.4506 0 1 10 16
19.67 6.4536 0 1 10 16
19.68 6.4539 0 1 10 16
19.69 6.4541 0 1 10 16
19.70 6.4543 0 1 10 16
19.71 6.4547 0 1 10 16
19.72 6.4549 0 1 10 16
19.73 6.455 0 1 10 16
19.74 6.4553 0 1 10 16
19.75 6.4555 0 1 10 16
19.76 6.4559 0 1 10 16
19.77 6.4561 0 1 10 16
19.78 6.4564 0 1 10 16
19.79 6.4569 0 1 10 16
19.80 6.4661 0 1 10 16
19.81 6.4753 0 1 10 16
19.82 6.4844 0 1 10 16
19.83 6.4848 0 1 10 16
19.84 6.4852 0 1 10 16
19.85 6.4856 0 1 10 16
19.86 6.4949 0 1 10 16
19.87 6.4952 0 1 10 16
19.88 6.4953 0 1 10 16
19.89 6.4956 0 1 10 16
19.90 6.4964 0 1 10 16
19.91 6.498 0 1 10 16
19.92 6.4994 0 1 10 16
19.93 6.5006 0 1 10 16
19.94 6.5015 0 1 10 16
19.95 6.5029 0 1 10 16
19.96 6.5047 0 1 10 16
19.97 6.5089 0 1 10 16
19.98 6.5102 0 1 10 16
19.99 6.5114 0 1 10 16
20.00 6.5119 0 1 10 16
}\retrievalcounttable

\begin{tikzpicture}
\begin{axis}[
    width=\linewidth,
    height=0.62\linewidth,
    xmin=0,
    xmax=20,
    ymin=0,
    ymax=30,
    xlabel={Search radius $r$ in meters},
    ylabel={\phantom{Retrieved memories}},
    yticklabels={\phantom{0},\phantom{5},\phantom{10},\phantom{15},\phantom{20},\phantom{25},\phantom{30}},
    grid=none,
    tick align=inside,
    xtick={0,5,10,15,20},
    ytick={0,5,10,15,20,25,30},
    legend style={draw=none, fill=none, at={(0.04,0.94)}, anchor=north west, row sep=1.5pt},
    legend cell align={left},
]
\addplot[name path=p10, draw=none, forget plot, const plot] table[x=d, y=p10] {\retrievalcounttable};
\addplot[name path=p90, draw=none, forget plot, const plot] table[x=d, y=p90] {\retrievalcounttable};
\addplot[draw=none, fill=plotblue, fill opacity=0.16] fill between[of=p10 and p90];
\addlegendentry{p10/p90}

\addplot[name path=p25, draw=none, forget plot, const plot] table[x=d, y=p25] {\retrievalcounttable};
\addplot[name path=p75, draw=none, forget plot, const plot] table[x=d, y=p75] {\retrievalcounttable};
\addplot[draw=none, fill=plotblue, fill opacity=0.30] fill between[of=p25 and p75];
\addlegendentry{p25/p75}

\addplot[plotblue, very thick, const plot] table[x=d, y=mean] {\retrievalcounttable};
\addlegendentry{Mean}
\end{axis}
\end{tikzpicture}


==> figures/b2d_dynamic_actor_survival.tikz.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=\linewidth,
    height=0.62\linewidth,
    xmin=15,
    xmax=90,
    ymin=40,
    ymax=100,
    xtick={15,30,45,60,75,90},
    ytick={40,60,80,100},
    xlabel={Cumulative trajectory length (m)},
    ylabel={Collision-free (\%)},
    grid=major,
    grid style={black!10},
    tick label style={font=\footnotesize},
    label style={font=\footnotesize},
    legend style={
        draw=black!25,
        fill=white,
        fill opacity=0.92,
        text opacity=1,
        at={(0.02,0.02)},
        anchor=south west,
        font=\scriptsize,
    },
    legend cell align=left,
]
\addplot+[plotblue, thick, mark=*, mark options={solid}] coordinates {
    (15,98.2) (30,95.2) (45,80.3) (60,65.3) (75,61.8) (90,60.9)
};
\addlegendentry{DrivoR}
\addplot+[plotred, thick, densely dashed, mark=square*, mark options={solid}] coordinates {
    (15,98.2) (30,90.0) (45,75.4) (60,51.1) (75,48.5) (90,41.1)
};
\addlegendentry{MemoryDrivoR}

\end{axis}
\end{tikzpicture}


==> figures/navsim_v1_sensitivity_tests.tikz.tex <==
\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group size=2 by 1,
        horizontal sep=0.115\textwidth,
    },
    width=0.38\textwidth,
    height=0.225\textwidth,
    scale only axis,
    ymin=70,
    ymax=95,
    ytick={70,75,80,85,90,95},
    grid=major,
    grid style={black!10},
    tick label style={font=\scriptsize},
    label style={font=\footnotesize},
]
\nextgroupplot[
    xlabel={Noise std. (lon. [m] / lat. [m] / yaw [$^\circ$])},
    ylabel={PDMS},
    xmin=0,
    xmax=5,
    xtick={0,0.5,1.5,3,5},
    xticklabels={
        \shortstack{0\\0\\0},
        \shortstack{0.5\\0.25\\0.28},
        \shortstack{1.5\\0.75\\0.85},
        \shortstack{3.0\\1.5\\1.7},
        \shortstack{5.0\\2.5\\2.83}
    },
    xticklabel style={align=center, font=\scriptsize},
    legend style={draw=black!25, fill=white, fill opacity=0.92, text opacity=1, at={(0.02,0.03)}, anchor=south west, font=\scriptsize},
    legend cell align=left,
]
\addplot+[plotblue, thick, mark=*, mark options={solid}] coordinates {
    (0,91.1) (0.5,90.2) (1.5,86.9) (3,82.6) (5,78.5)
};
\addlegendentry{Clean training}
\addplot+[plotorange, thick, mark=square*, mark options={solid}] coordinates {
    (0,90.2) (0.5,90.0) (1.5,88.9) (3,86.1) (5,82.5)
};
\addlegendentry{Nominal noise}
\addplot+[plotgreen, thick, mark=triangle*, mark options={solid}] coordinates {
    (0,89.4) (0.5,89.2) (1.5,88.3) (3,86.6) (5,84.2)
};
\addlegendentry{Heavy noise}
\addplot[black!65, densely dashed, thick, forget plot] coordinates {
    (0,83.4) (5,83.4)
};
\addplot[black!50, dashdotted, thick, forget plot] coordinates {
    (0,72.9) (5,72.9)
};
\addplot[black, densely dotted, thick, forget plot] coordinates {
    (0,93.7) (5,93.7)
};
\node[anchor=east, font=\scriptsize, fill=white, fill opacity=0.86, text opacity=1, inner sep=1pt] at (axis cs:4.75,93.7) {DrivoR};
\node[anchor=east, font=\scriptsize, fill=white, fill opacity=0.86, text opacity=1, inner sep=1pt] at (axis cs:4.75,83.4) {UniAD};
\node[anchor=east, font=\scriptsize, fill=white, fill opacity=0.86, text opacity=1, inner sep=1pt] at (axis cs:4.75,72.9) {DrivoR no cam.};

\nextgroupplot[
    xlabel={Maximum retrieved memories $k$},
    ylabel={PDMS},
    xmin=0,
    xmax=10,
    xtick={0,1,2,4,6,8,10},
]
\addplot+[plotblue, thick, mark=*, mark options={solid}] coordinates {
    (0,72.9)
    (1,89.8)
    (2,90.6)
    (3,90.8)
    (4,90.9)
    (5,91.0)
    (6,91.1)
    (7,91.1)
    (8,91.1)
    (9,91.1)
    (10,91.1)
};
\addplot[black, densely dotted, thick, forget plot] coordinates {
    (0,93.7) (10,93.7)
};
\addplot[black!65, densely dashed, thick, forget plot] coordinates {
    (0,83.4) (10,83.4)
};
\addplot[black!50, dashdotted, thick, forget plot] coordinates {
    (0,72.9) (10,72.9)
};
\node[anchor=east, font=\scriptsize, fill=white, fill opacity=0.86, text opacity=1, inner sep=1pt] at (axis cs:9.55,93.7) {DrivoR};
\node[anchor=east, font=\scriptsize, fill=white, fill opacity=0.86, text opacity=1, inner sep=1pt] at (axis cs:9.55,83.4) {UniAD};
\node[anchor=east, font=\scriptsize, fill=white, fill opacity=0.86, text opacity=1, inner sep=1pt] at (axis cs:9.55,72.9) {DrivoR no cam.};
\end{groupplot}
\end{tikzpicture}


==> figures/top10_time_delta_distribution.tikz.tex <==
\pgfplotstableread{%
center count
-60.5 0
-59.5 0
-58.5 0
-57.5 0
-56.5 0
-55.5 0
-54.5 0
-53.5 0
-52.5 0
-51.5 210
-50.5 432
-49.5 0
-48.5 0
-47.5 152
-46.5 1691
-45.5 0
-44.5 0
-43.5 0
-42.5 0
-41.5 0
-40.5 0
-39.5 0
-38.5 0
-37.5 0
-36.5 0
-35.5 0
-34.5 0
-33.5 0
-32.5 0
-31.5 37
-30.5 9681
-29.5 9253
-28.5 594
-27.5 0
-26.5 0
-25.5 0
-24.5 0
-23.5 2522
-22.5 3234
-21.5 1001
-20.5 1538
-19.5 1324
-18.5 1658
-17.5 0
-16.5 0
-15.5 0
-14.5 4826
-13.5 1557
-12.5 659
-11.5 0
-10.5 0
-9.5 2075
-8.5 762
-7.5 0
-6.5 0
-5.5 4928
-4.5 3128
-3.5 0
-2.5 1361
-1.5 11431
-0.5 2032
0.5 1365
1.5 3510
2.5 1795
3.5 228
4.5 5844
5.5 6111
6.5 3550
7.5 1661
8.5 306
9.5 0
10.5 306
11.5 352
12.5 174
13.5 910
14.5 1126
15.5 2782
16.5 661
17.5 1811
18.5 231
19.5 4456
20.5 2095
21.5 940
22.5 1593
23.5 0
24.5 0
25.5 123
26.5 1164
27.5 1387
28.5 3539
29.5 622
30.5 0
31.5 452
32.5 1130
33.5 0
34.5 0
35.5 3
36.5 380
37.5 889
38.5 0
39.5 0
40.5 0
41.5 0
42.5 832
43.5 1
44.5 470
45.5 345
46.5 0
47.5 0
48.5 0
49.5 0
50.5 49
51.5 1761
52.5 218
53.5 0
54.5 0
55.5 0
56.5 0
57.5 0
58.5 0
59.5 94
60.5 108
}\timedeltatable

\begin{tikzpicture}
\begin{axis}[
    width=\textwidth,
    height=0.25\linewidth,
    xmin=-50,
    xmax=50,
    ymin=0,
    ymax=12000,
    ybar,
    bar width=1,
    enlarge x limits=false,
    grid=none,
    major grid style={draw=black!18},
    minor grid style={draw=black!8},
    tick align=inside,
    axis on top=true,
    axis line style={draw=black},
    xtick={-50,-40,-30,-20,-10,0,10,20,30,40,50},
    xticklabels={\makebox[0pt][l]{$-50$},$-40$,$-30$,$-20$,$-10$,$0$,$10$,$20$,$30$,$40$,\makebox[0pt][r]{$50$}},
    ytick={0,6000,12000},
    yticklabels={0,6k,12k},
    yticklabel style={font=\scriptsize},
    scaled y ticks=false,
]
\addplot[
    draw=white,
    fill=plotblue,
    fill opacity=0.82,
    x filter/.code={\pgfmathparse{-#1}},
] table[x=center, y=count] {\timedeltatable};
\draw[dashed, thick, black!75] (axis cs:0,0) -- (axis cs:0,12000);
\end{axis}
\end{tikzpicture}

